Carbon-Enhanced Metal-Poor Star Frequencies in the Galaxy: Corrections for the Effect of Evolutionary Status on Carbon Abundances

We revisit the observed frequencies of Carbon-Enhanced Metal-Poor (CEMP) stars as a function of the metallicity in the Galaxy, using data from the literature with available high-resolution spectroscopy. Our analysis excludes stars exhibiting clear over-abundances of neutron-capture elements, and takes into account the expected depletion of surface carbon abundance that occurs due to CN processing on the upper red-giant branch. This allows for the recovery of the initial carbon abundance of these stars, and thus for an accurate assessment of the frequencies of carbon-enhanced stars. The correction procedure we develope is based on stellar-evolution models, and depends on the surface gravity, log g, of a given star. Our analysis indicates that, for stars with [Fe/H]<=-2.0, 20% exhibit [C/Fe]>=+0.7. This fraction increases to 43% for [Fe/H]<=-3.0 and 81% for [Fe/H]<=-4.0, which is higher than have been previously inferred without taking the carbon-abundance correction into account. These CEMP-star frequencies provide important inputs for Galactic and stellar chemical-evolution models, as they constrain the evolution of carbon at early times and the possible formation channels for the CEMP-no stars. We also have developed a public online tool with which carbon corrections using our procedure can be easily obtained.

==> (inline-0) <==
\begin{deluxetable}{ccrrcrrcrr}
\tabletypesize{\small}
\tablewidth{0pc}
\tablecaption{Cumulative CEMP-star Frequencies \label{fractab}}
\tablehead{
\colhead{} &
\colhead{} &
\multicolumn{8}{c}{ $\%$ [C/Fe] ($+$$\Delta$CEMP-$s$/-$rs$)}\\
\cline{3-10}\\
\colhead{} &
\colhead{} &
\multicolumn{2}{c}{$\geq +0.50$} &
\colhead{} &
\multicolumn{2}{c}{$\geq +0.70$} &
\colhead{} &
\multicolumn{2}{c}{$\geq +1.00$} \\
\cline{3-4}
\cline{6-7}
\cline{9-10}\\
\colhead{[Fe/H]$\leq$} &
\colhead{} &
\colhead{uncor} &
\colhead{cor} &
\colhead{} &
\colhead{uncor} &
\colhead{cor} &
\colhead{} &
\colhead{uncor} &
\colhead{cor} \\}
\startdata
$-$2.0 & &  25~($+$12) &  30~($+$12) & &  16~($+$14) &  20~($+$13) & &  10~($+$14) &  13~($+$14) \\
$-$2.5 & &  30~($+$09) &  37~($+$08) & &  19~($+$11) &  24~($+$10) & &  13~($+$11) &  16~($+$12) \\
$-$3.0 & &  40~($+$07) &  52~($+$05) & &  32~($+$07) &  43~($+$05) & &  24~($+$07) &  32~($+$06) \\
$-$3.5 & &  60~($+$00) &  70~($+$00) & &  51~($+$00) &  60~($+$00) & &  42~($+$00) &  51~($+$00) \\
$-$4.0 & &  88~($+$00) &  88~($+$00) & &  81~($+$00) &  81~($+$00) & &  62~($+$00) &  69~($+$00) \\
$-$4.5 & & 100~($+$00) & 100~($+$00) & & 100~($+$00) & 100~($+$00) & &  80~($+$00) &  80~($+$00) \\
$-$5.0 & & 100~($+$00) & 100~($+$00) & & 100~($+$00) & 100~($+$00) & & 100~($+$00) & 100~($+$00) \\
\enddata
\tablecomments{The values in parenthesis show the increase (in \%) in the cumulative 
CEMP-star frequencies due to the addition of CEMP-$s$ and CEMP-$r/s$ stars.}
\end{deluxetable}

\begin{deluxetable}{lrrrrrrrrr}
\tabletypesize{\small}
\tablewidth{0pc}
\tablecaption{Uncertainties in Derived Cumulative CEMP-star Frequencies \label{errtab}}
\tablehead{
\colhead{} &
\colhead{(i)} &
\colhead{(ii)} &
\colhead{(iii)} &
\colhead{(iv)} &
\colhead{(v)} &
\colhead{(vi)} &
\colhead{(vii)} &
\colhead{(viii)} &
\colhead{(ix)} \\
\colhead{[Fe/H]$\leq$} &
\colhead{[N/Fe]} &
\colhead{[N/Fe]} &
\colhead{$\Delta$log\,$g$} &
\colhead{$\Delta$log\,$g$} &
\colhead{$\Delta$log\,$g$} &
\colhead{[Ba/Fe]} &
\colhead{Model} &
\colhead{Model} &
\colhead{$\Delta$\cfe} \\
\colhead{} &
\colhead{$-$0.5} &
\colhead{$+$2.0} &
\colhead{$+$0.3} &
\colhead{$-$0.3} &
\colhead{random} &
\colhead{$<+$0.8} &
\colhead{only} &
\colhead{$+$0.3} &
\colhead{3D} 
}
\startdata
\multicolumn{10}{c}{$\Delta \%$ ([C/Fe] $\geq +0.50$)} \\
\hline
$-$2.0 &    1 &    0 & $-$3 & $-$2 &    1 &    0 & $-$1 &    1 & $-$10 \\
$-$2.5 &    0 &    0 & $-$4 & $-$2 &    0 &    1 & $-$4 & $-$2 & $-$14 \\
$-$3.0 &    1 &    0 & $-$6 & $-$4 &    0 &    0 & $-$7 & $-$3 & $-$20 \\
$-$3.5 &    0 &    0 & $-$3 &    0 &    0 &    0 & $-$3 & $-$3 & $-$26 \\
$-$4.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 & $-$13 \\
$-$4.5 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     0 \\
$-$5.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     0 \\
\hline
\multicolumn{10}{c}{$\Delta \%$ ([C/Fe] $\geq +0.70$)} \\
\hline
$-$2.0 &    0 &    0 & $-$1 &    5 & $-$1 &    0 & $-$1 &    0 &  $-$7 \\
$-$2.5 &    0 &    0 & $-$1 &    6 &    0 &    1 & $-$3 & $-$2 &  $-$9 \\
$-$3.0 &    0 &    0 & $-$2 &    8 & $-$1 &    1 & $-$7 & $-$4 & $-$18 \\
$-$3.5 &    0 &    0 & $-$2 &    0 &    0 &    0 & $-$4 & $-$2 & $-$16 \\
$-$4.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &  $-$6 \\
$-$4.5 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     0 \\
$-$5.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     0 \\
\hline
\multicolumn{10}{c}{$\Delta \%$ ([C/Fe] $\geq +1.00$)} \\
\hline
$-$2.0 & $-$1 &    0 &    4 &    1 &    0 &    1 &    0 &    1 &  $-$5 \\
$-$2.5 &    0 &    0 &    5 &    1 &    0 &    0 & $-$2 &    0 &  $-$6 \\
$-$3.0 & $-$1 &    0 &    6 &    1 &    0 &    0 & $-$5 & $-$2 & $-$14 \\
$-$3.5 &    0 &    0 &    3 &    0 &    0 &    0 & $-$4 & $-$2 & $-$18 \\
$-$4.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 & $-$13 \\
$-$4.5 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 & $-$20 \\
$-$5.0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &    0 &     0 \\
\enddata
\end{deluxetable}

\clearpage

\LongTables

\pagestyle{empty}

\begin{landscape}

\begin{deluxetable}{@{}l@{}c@{}crcrrrrrrlcr@{}}
\tabletypesize{\footnotesize}
%\rotate
\tablewidth{0pc}
\tablecaption{Data for Literature Stars \label{lumtab}}
\tablehead{
\colhead{Name} &
\colhead{\teff} &
\colhead{\logg} &
\colhead{log~$L$} &
\colhead{[Fe/H]} &
\colhead{\nfe} &
\colhead{\cfe} &
\colhead{$\Delta$\cfe} &
\colhead{\cfe$_{\rm c}$} &
\colhead{[Sr/Fe]} &
\colhead{[Ba/Fe]} &
\colhead{Class} &
\colhead{I/O} &
\colhead{Ref.}\\
\colhead{} &
\colhead{(K)} &
\colhead{(cgs)} &
\colhead{(L$_{\odot}$)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{(\nfe=0)} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{}
}
\startdata
BD$+$02:3375        &  5926 &  4.63 & $-$0.24 &  $-$2.08 &        \nodata &  $-$0.04 &     0.00 &  $-$0.04 &        \nodata &        \nodata &                & 1 & \citet{lai2007} \\
BD$+$03:740         &  6485 &  4.31 &    0.23 &  $-$2.70 & $\leq$ $+$0.29 &  $+$0.59 &     0.00 &  $+$0.59 &        \nodata &        $-$0.42 &                & 1 & \citet{yong2013} \\
BD$+$06:0648        &  4400 &  0.90 &    2.97 &  $-$2.09 &        \nodata &  $-$0.19 &  $+$0.64 &  $+$0.45 &        \nodata &        \nodata &                & 1 & \citet{aoki2008} \\
BD$+$10:2495        &  4710 &  1.30 &    2.69 &  $-$2.31 &        \nodata &  $-$0.30 &  $+$0.62 &  $+$0.32 &        \nodata &        \nodata &                & 1 & \citet{roederer2010a} \\
BD$+$17:3248        &  5240 &  2.72 &    1.45 &  $-$2.17 &        $+$0.65 &  $-$0.37 &  $+$0.01 &  $-$0.36 &        \nodata &        $+$0.69 &                & 0 & \citet{yong2013} \\
BD$+$23:3130        &  5262 &  2.76 &    1.42 &  $-$2.52 &        $-$0.54 &  $+$0.11 &  $+$0.01 &  $+$0.12 &        \nodata &        $-$0.56 &                & 1 & \citet{yong2013} \\
BD$+$24:1676        &  6241 &  3.81 &    0.67 &  $-$2.46 & $\leq$ $+$0.21 &  $+$0.37 &     0.00 &  $+$0.37 &        $-$0.05 &        $-$0.33 &                & 1 & \citet{lai2008} \\
BD$+$44:493         &  5430 &  3.40 &    0.84 &  $-$3.80 &        $+$0.32 &  $+$1.35 &     0.00 &  $+$1.35 &        \nodata &        $-$0.60 & CEMP-no        & 1 & \citet{ito2013} \\
BD$-$01:2582        &  5148 &  2.86 &    1.28 &  $-$2.21 &        \nodata &  $+$0.76 &  $+$0.01 &  $+$0.77 &        \nodata &        $+$1.50 & CEMP-$s$/$rs$  & 0 & \citet{simmerer2004} \\
BD$-$04:3208        &  6360 &  4.01 &    0.50 &  $-$2.27 &        \nodata &  $+$0.15 &     0.00 &  $+$0.15 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
BD$-$18:0271        &  4245 &  0.70 &    3.11 &  $-$2.35 &        \nodata &  $-$0.64 &  $+$0.77 &  $+$0.13 &        \nodata &        \nodata &                & 1 & \citet{melendez2002} \\
BD$-$18:5550        &  4558 &  0.81 &    3.12 &  $-$3.20 &        $-$0.36 &  $-$0.02 &  $+$0.77 &  $+$0.75 &        \nodata &        $-$0.74 & CEMP-no        & 1 & \citet{yong2013} \\
BS~16023$-$046      &  6571 &  4.25 &    0.32 &  $-$2.83 &        \nodata &  $+$0.55 &     0.00 &  $+$0.55 &        $-$0.08 &        \nodata &                & 1 & \citet{yong2013} \\
BS~16033$-$008      &  5300 &  2.70 &    1.49 &  $-$2.84 &        \nodata &  $+$0.61 &  $+$0.01 &  $+$0.62 &        $-$0.31 &        $-$1.20 &                & 1 & \citet{aoki2005} \\
BS~16076$-$006      &  5566 &  3.32 &    0.96 &  $-$3.51 &        \nodata &  $+$0.34 &     0.00 &  $+$0.34 & $\leq$ $+$0.10 & $\leq$ $-$1.00 &                & 1 & \citet{yong2013} \\
BS~16077$-$007      &  6486 &  4.31 &    0.23 &  $-$2.77 & $\leq$ $+$0.80 &  $+$0.60 &     0.00 &  $+$0.60 &        $+$0.21 &        $-$0.23 &                & 1 & \citet{yong2013} \\
BS~16080$-$054      &  4902 &  1.75 &    2.31 &  $-$2.94 &        $+$0.75 &  $-$0.45 &  $+$0.18 &  $-$0.27 &        $+$0.38 &        $-$0.21 &                & 1 & \citet{yong2013} \\
BS~16082$-$129      &  4868 &  1.67 &    2.38 &  $-$2.84 &        \nodata &  $+$0.29 &  $+$0.25 &  $+$0.54 &        $-$0.69 &        $-$0.97 &                & 1 & \citet{yong2013} \\
BS~16083$-$172      &  5300 &  3.10 &    1.09 &  $-$2.53 &        \nodata &  $+$0.34 &  $+$0.01 &  $+$0.35 &        $+$0.19 &        $-$0.33 &                & 1 & \citet{aoki2005} \\
BS~16084$-$160      &  4727 &  1.27 &    2.72 &  $-$3.20 &        $+$0.78 &  $-$0.12 &  $+$0.60 &  $+$0.48 &        $-$2.07 &        $-$2.06 &                & 1 & \citet{yong2013} \\
BS~16085$-$050      &  4882 &  1.93 &    2.12 &  $-$2.71 &        \nodata &  $-$0.84 &  $+$0.06 &  $-$0.78 &        $-$1.67 &        $-$1.62 &                & 1 & \citet{yong2013} \\
BS~16089$-$013      &  4900 &  1.70 &    2.36 &  $-$2.82 &        \nodata &  $-$0.23 &  $+$0.24 &  $+$0.01 &        $+$0.21 &        $-$0.09 &                & 1 & \citet{aoki2005} \\
BS~16467$-$062      &  5310 &  2.80 &    1.40 &  $-$3.80 & $\leq$ $+$0.45 &  $+$0.40 &  $+$0.01 &  $+$0.41 &        $-$1.67 & $\leq$ $-$0.57 &                & 1 & \citet{yong2013} \\
BS~16469$-$075      &  4919 &  1.78 &    2.28 &  $-$3.25 &        \nodata &  $+$0.21 &  $+$0.11 &  $+$0.32 &        $+$0.27 &        $-$1.12 &                & 1 & \citet{yong2013} \\
BS~16472$-$018      &  4946 &  2.08 &    1.99 &  $-$2.29 &        \nodata &  $-$0.29 &  $+$0.01 &  $-$0.28 &        $+$0.19 &        $-$0.14 &                & 1 & \citet{lai2007} \\
BS~16477$-$003      &  4879 &  1.66 &    2.39 &  $-$3.39 & $\leq$ $-$0.26 &  $+$0.29 &  $+$0.21 &  $+$0.50 &        $+$0.11 &        $-$0.45 &                & 1 & \citet{yong2013} \\
BS~16543$-$092      &  4523 &  1.14 &    2.78 &  $-$2.19 &        \nodata &  $-$1.04 &  $+$0.72 &  $-$0.32 &        $-$0.36 &        $-$0.63 &                & 1 & \citet{lai2007} \\
BS~16543$-$097      &  5000 &  2.10 &    1.99 &  $-$2.52 &        \nodata &  $+$0.29 &  $+$0.02 &  $+$0.31 &        $+$0.12 &        $-$0.12 &                & 1 & \citet{aoki2005} \\
BS~16547$-$006      &  6047 &  3.72 &    0.70 &  $-$2.21 &        \nodata &  $+$0.73 &     0.00 &  $+$0.73 &        $-$0.44 &        $-$0.52 & CEMP-no        & 1 & \citet{lai2007} \\
BS~16550$-$087      &  4754 &  1.32 &    2.68 &  $-$3.54 &        $+$1.11 &  $-$0.49 &  $+$0.56 &  $+$0.07 &        $+$0.53 &        $-$0.75 &                & 1 & \citet{yong2013} \\
BS~16928$-$053      &  4679 &  1.16 &    2.82 &  $-$2.93 &        $+$1.05 &  $-$0.24 &  $+$0.69 &  $+$0.45 &        $-$0.19 &        $-$0.79 &                & 1 & \citet{yong2013} \\
BS~16929$-$005      &  5229 &  2.61 &    1.56 &  $-$3.34 &        $+$0.32 &  $+$0.99 &  $+$0.01 &  $+$1.00 &        \nodata &        $-$0.41 & CEMP-no        & 1 & \citet{yong2013} \\
BS~16934$-$002      &  4500 &  1.00 &    2.91 &  $-$2.82 &        $+$0.64 &  $-$0.26 &  $+$0.74 &  $+$0.48 &        $-$1.27 &        $-$1.65 &                & 1 & \citet{aoki2007} \\
BS~16945$-$054      &  5281 &  2.99 &    1.20 &  $-$2.76 &        \nodata &  $+$0.06 &  $+$0.01 &  $+$0.07 &        $-$0.04 &        $-$0.01 &                & 1 & \citet{lai2007} \\
BS~16968$-$061      &  6343 &  3.82 &    0.69 &  $-$2.85 &        \nodata &  $+$0.45 &     0.00 &  $+$0.45 &        $-$0.47 &        $-$0.23 &                & 1 & \citet{yong2013} \\
BS~16981$-$009      &  5259 &  2.92 &    1.26 &  $-$2.71 &        \nodata &  $+$0.36 &     0.00 &  $+$0.36 &        \nodata &        \nodata &                & 1 & \citet{lai2007} \\
BS~17139$-$007      &  5918 &  3.66 &    0.72 &  $-$2.25 &        \nodata &  $+$0.26 &     0.00 &  $+$0.26 &        $-$0.55 &        $-$0.62 &                & 1 & \citet{lai2007} \\
BS~17439$-$065      &  5100 &  1.60 &    2.53 &  $-$2.39 &        \nodata &  $-$0.54 &  $+$0.40 &  $-$0.14 &        $-$0.22 &        $-$0.42 &                & 1 & \citet{aoki2005} \\
BS~17569$-$049      &  4645 &  1.09 &    2.87 &  $-$2.84 &        $+$0.86 &  $-$0.12 &  $+$0.71 &  $+$0.59 &        $+$0.38 &        $+$0.20 &                & 1 & \citet{yong2013} \\
BS~17570$-$063      &  6233 &  4.46 &    0.01 &  $-$2.95 &        \nodata &  $+$0.40 &     0.00 &  $+$0.40 &        $+$0.08 &        $-$0.26 &                & 1 & \citet{yong2013} \\
BS~17583$-$100      &  5950 &  3.66 &    0.73 &  $-$2.53 &        \nodata &  $+$0.53 &     0.00 &  $+$0.53 &        $+$0.20 &        $-$0.33 &                & 1 & \citet{yong2013} \\
CD$-$35:14849       &  6125 &  4.11 &    0.33 &  $-$2.41 &        \nodata &  $+$0.22 &     0.00 &  $+$0.22 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
CD$-$38:245         &  4857 &  1.54 &    2.50 &  $-$4.15 &        $+$1.07 &  $-$0.33 &  $+$0.24 &  $-$0.09 &        \nodata &        $-$0.76 &                & 1 & \citet{yong2013} \\
CD$-$42:14278       &  5812 &  4.25 &    0.10 &  $-$2.12 &        \nodata &  $+$0.15 &     0.00 &  $+$0.15 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
CS~22166$-$016      &  5388 &  3.26 &    0.96 &  $-$2.30 &        \nodata &  $+$0.21 &     0.00 &  $+$0.21 &        $+$0.30 &        $-$0.24 &                & 1 & \citet{lai2007} \\
CS~22169$-$035      &  4654 &  1.10 &    2.87 &  $-$2.95 &        $+$1.02 &  $-$0.24 &  $+$0.72 &  $+$0.48 &        $+$0.02 &        $-$1.19 &                & 1 & \citet{yong2013} \\
CS~22172$-$002      &  4893 &  1.68 &    2.37 &  $-$3.77 &        $+$0.24 &     0.00 &  $+$0.13 &  $+$0.13 &        $-$1.21 &        $-$1.17 &                & 1 & \citet{yong2013} \\
CS~22174$-$007      &  5265 &  2.78 &    1.40 &  $-$2.39 & $\leq$ $+$1.42 &  $+$0.41 &  $+$0.01 &  $+$0.42 &        \nodata &        $-$0.14 &                & 1 & \citet{yong2013} \\
CS~22174$-$012      &  4934 &  2.06 &    2.01 &  $-$2.35 &        \nodata &  $-$0.74 &  $+$0.02 &  $-$0.72 &        $-$0.45 &        $-$0.95 &                & 1 & \citet{lai2007} \\
CS~22175$-$007      &  5108 &  2.46 &    1.67 &  $-$2.81 &        \nodata &  $+$0.15 &  $+$0.01 &  $+$0.16 &        $+$0.27 &        $-$0.52 &                & 1 & \citet{barklem2005} \\
CS~22177$-$009      &  6423 &  4.37 &    0.16 &  $-$2.98 &        \nodata &  $+$0.38 &     0.00 &  $+$0.38 &        $-$0.26 &        \nodata &                & 1 & \citet{yong2013} \\
CS~22182$-$033      &  5700 &  3.30 &    1.02 &  $-$2.67 &        \nodata &  $+$0.24 &     0.00 &  $+$0.24 &        $+$0.01 &        $-$0.41 &                & 1 & \citet{preston2006} \\
CS~22183$-$015      &  5450 &  3.00 &    1.24 &  $-$2.82 &        $+$2.09 &  $+$2.33 &  $+$0.02 &  $+$2.35 &        \nodata &        $+$1.85 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22183$-$031      &  5202 &  2.54 &    1.62 &  $-$3.17 &        \nodata &  $+$0.42 &  $+$0.01 &  $+$0.43 &        $+$0.14 &        $-$0.33 &                & 1 & \citet{yong2013} \\
CS~22185$-$007      &  5193 &  2.73 &    1.43 &  $-$2.28 &        \nodata &  $+$0.21 &  $+$0.01 &  $+$0.22 &        $-$0.42 &        $-$0.51 &                & 1 & \citet{lai2007} \\
CS~22186$-$023      &  5066 &  2.19 &    1.92 &  $-$2.72 &        \nodata &  $+$0.26 &  $+$0.01 &  $+$0.27 &        $-$0.05 &        $-$0.98 &                & 1 & \citet{barklem2005} \\
CS~22186$-$025      &  4871 &  1.66 &    2.39 &  $-$3.07 &        $+$0.98 &  $-$0.54 &  $+$0.26 &  $-$0.28 &        $-$0.02 &        $+$0.02 &                & 1 & \citet{yong2013} \\
CS~22189$-$009      &  4944 &  1.83 &    2.24 &  $-$3.48 &        $+$0.27 &  $+$0.31 &  $+$0.03 &  $+$0.34 &        $-$0.85 &        $-$1.29 &                & 1 & \citet{yong2013} \\
CS~22872$-$102      &  5911 &  3.60 &    0.78 &  $-$2.94 & $\leq$ $+$0.55 &  $+$0.60 &     0.00 &  $+$0.60 &        $-$0.17 &        $-$0.62 &                & 1 & \citet{yong2013} \\
CS~22873$-$055      &  4551 &  0.82 &    3.11 &  $-$2.99 &        $+$1.07 &  $-$0.73 &  $+$0.75 &  $+$0.02 &        $-$0.39 &        $-$0.45 &                & 1 & \citet{yong2013} \\
CS~22873$-$128      &  4960 &  2.10 &    1.98 &  $-$2.86 &        \nodata &  $+$0.18 &  $+$0.01 &  $+$0.19 &        $-$0.43 &        $-$0.96 &                & 1 & \citet{mcw1995} \\
CS~22873$-$166      &  4516 &  0.77 &    3.14 &  $-$2.74 &        $+$1.05 &  $-$0.13 &  $+$0.73 &  $+$0.60 &        $+$0.18 &        $-$0.70 &                & 1 & \citet{yong2013} \\
CS~22877$-$001      &  4790 &  1.45 &    2.57 &  $-$3.24 &        $-$0.15 &  $+$1.03 &  $+$0.44 &  $+$1.47 &        $-$0.02 &        $-$0.58 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~22877$-$011      &  5130 &  2.35 &    1.79 &  $-$2.90 &        \nodata &  $+$0.07 &  $+$0.01 &  $+$0.08 &        $-$1.21 &        $-$1.34 &                & 1 & \citet{mcw1995} \\
CS~22878$-$027      &  6319 &  4.41 &    0.09 &  $-$2.51 & $\leq$ $+$1.06 &  $+$0.86 &     0.00 &  $+$0.86 &        $-$0.29 & $\leq$ $-$0.75 & CEMP-no        & 1 & \citet{yong2013} \\
CS~22878$-$101      &  4796 &  1.44 &    2.58 &  $-$3.31 &        $+$1.33 &  $-$0.29 &  $+$0.45 &  $+$0.16 &        $-$0.13 &        $-$0.64 &                & 1 & \citet{yong2013} \\
CS~22878$-$121      &  5450 &  1.90 &    2.34 &  $-$2.38 &        \nodata &  $-$0.25 &  $+$0.11 &  $-$0.14 &        $+$0.18 &        $-$0.08 &                & 1 & \citet{preston2006} \\
CS~22879$-$097      &  5800 &  2.30 &    2.05 &  $-$2.43 &        \nodata &  $+$0.50 &  $+$0.01 &  $+$0.51 &        $+$0.26 &        $-$0.47 &                & 1 & \citet{preston2006} \\
CS~22879$-$103      &  5775 &  1.85 &    2.49 &  $-$2.08 &        \nodata &  $+$0.05 &  $+$0.18 &  $+$0.23 &        $+$0.68 &        $+$0.21 &                & 1 & \citet{preston2006} \\
CS~22880$-$074      &  5621 &  3.50 &    0.80 &  $-$2.29 &        $-$0.10 &  $+$1.30 &     0.00 &  $+$1.30 &        $+$0.24 &        $+$1.31 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~22880$-$086      &  5196 &  2.54 &    1.62 &  $-$3.05 &        \nodata &  $+$0.24 &  $+$0.01 &  $+$0.25 &        $-$0.03 &        $-$0.85 &                & 1 & \citet{yong2013} \\
CS~22881$-$036      &  6200 &  4.00 &    0.47 &  $-$2.00 &        \nodata &  $+$2.04 &     0.00 &  $+$2.04 &        $+$0.69 &        $+$1.84 & CEMP-$s$/$rs$  & 0 & \citet{preston2001} \\
CS~22882$-$001      &  5950 &  2.50 &    1.89 &  $-$2.49 &        \nodata &  $+$0.06 &  $+$0.01 &  $+$0.07 &        $+$0.29 &        $+$0.13 &                & 1 & \citet{preston2006} \\
CS~22885$-$096      &  4992 &  1.93 &    2.16 &  $-$3.86 &        $+$0.26 &  $+$0.26 &  $+$0.01 &  $+$0.27 &        $-$1.26 &        $-$1.10 &                & 1 & \citet{yong2013} \\
CS~22886$-$042      &  4798 &  1.48 &    2.54 &  $-$2.83 & $\leq$ $+$2.03 &  $+$0.12 &  $+$0.44 &  $+$0.56 &        $-$0.07 &        $-$0.32 &                & 1 & \citet{yong2013} \\
CS~22888$-$031      &  6241 &  4.47 &    0.01 &  $-$3.31 &        \nodata &  $+$0.38 &     0.00 &  $+$0.38 &        $+$0.28 &        \nodata &                & 1 & \citet{yong2013} \\
CS~22891$-$171      &  5100 &  1.60 &    2.53 &  $-$2.25 &        $+$1.67 &  $+$1.56 &  $+$0.12 &  $+$1.68 &        \nodata &        $+$2.48 & CEMP-$s$/$rs$  & 0 & \citet{allen2012} \\
CS~22891$-$184      &  5600 &  2.20 &    2.09 &  $-$2.59 &        \nodata &  $+$0.26 &  $+$0.01 &  $+$0.27 &        $+$0.09 &        $-$0.08 &                & 1 & \citet{preston2006} \\
CS~22891$-$200      &  4490 &  0.50 &    3.40 &  $-$3.47 &        $+$1.20 &  $+$0.64 &  $+$0.73 &  $+$1.37 &        $-$1.32 &        $-$0.93 & CEMP-no        & 1 & \citet{mcw1995} \\
CS~22891$-$209      &  4699 &  1.18 &    2.80 &  $-$3.32 &        $+$1.12 &  $-$0.65 &  $+$0.69 &  $+$0.04 &        $+$0.18 &        $-$0.55 &                & 1 & \citet{yong2013} \\
CS~22892$-$052      &  4710 &  1.50 &    2.49 &  $-$3.10 &        $+$1.00 &  $+$1.05 &  $+$0.38 &  $+$1.43 &        $+$0.68 &        $+$0.96 & CEMP           & 0 & \citet{masseron2012} \\
CS~22893$-$010      &  5150 &  2.45 &    1.69 &  $-$2.93 &        $+$1.55 &  $+$0.13 &  $+$0.01 &  $+$0.14 &        $+$0.01 &        $-$1.28 &                & 1 & \citet{roederer2014b} \\
CS~22896$-$154      &  5100 &  2.28 &    1.85 &  $-$2.85 &        $-$0.23 &  $+$0.23 &  $+$0.01 &  $+$0.24 &        $+$0.63 &        $+$0.51 &                & 1 & \citet{yong2013} \\
CS~22897$-$008      &  4795 &  1.43 &    2.59 &  $-$3.50 &        $+$0.24 &  $+$0.56 &  $+$0.45 &  $+$1.01 &        $+$0.55 &        $-$1.00 & CEMP-no        & 1 & \citet{yong2013} \\
CS~22898$-$027      &  6250 &  3.70 &    0.78 &  $-$2.26 &        $+$0.90 &  $+$2.20 &     0.00 &  $+$2.20 &        $+$0.98 &        $+$2.23 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22937$-$072      &  5450 &  2.10 &    2.14 &  $-$2.74 &        \nodata &  $+$0.51 &  $+$0.02 &  $+$0.53 &        $+$0.17 &        $-$0.18 &                & 1 & \citet{preston2006} \\
CS~22941$-$012      &  7200 &  4.20 &    0.53 &  $-$2.02 &        $+$0.09 &  $+$0.09 &     0.00 &  $+$0.09 &        $+$0.29 &        $+$0.01 &                & 1 & \citet{sneden2003} \\
CS~22942$-$019      &  5000 &  2.40 &    1.69 &  $-$2.64 &        \nodata &  $+$2.00 &  $+$0.02 &  $+$2.02 &        $+$1.50 &        $+$1.92 & CEMP-$s$/$rs$  & 0 & \citet{aoki2002P} \\
CS~22943$-$132      &  5850 &  3.60 &    0.76 &  $-$2.67 &        $+$0.49 &  $+$0.69 &     0.00 &  $+$0.69 &        \nodata &        $-$0.05 &                & 1 & \citet{roederer2014b} \\
CS~22943$-$201      &  5970 &  2.45 &    1.95 &  $-$2.69 &        $+$1.56 &  $+$1.89 &  $+$0.02 &  $+$1.91 &        \nodata &        $-$0.53 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~22944$-$032      &  5293 &  2.82 &    1.37 &  $-$2.98 & $\leq$ $-$0.44 &  $+$0.31 &  $+$0.01 &  $+$0.32 &        $-$0.24 &        $-$0.76 &                & 1 & \citet{yong2013} \\
CS~22944$-$039      &  5350 &  1.50 &    2.71 &  $-$2.41 &        \nodata &  $-$0.22 &  $+$0.49 &  $+$0.27 &        $+$0.47 &        $-$0.19 &                & 1 & \citet{preston2006} \\
CS~22945$-$024      &  5120 &  2.35 &    1.78 &  $-$2.58 &        $+$0.26 &  $+$2.31 &  $+$0.02 &  $+$2.33 &        $+$0.30 &        $+$1.44 & CEMP-$s$/$rs$  & 0 & \citet{roederer2014b} \\
CS~22945$-$028      &  5126 &  2.55 &    1.59 &  $-$2.66 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        $+$0.16 &        $-$0.18 &                & 1 & \citet{barklem2005} \\
CS~22947$-$187      &  5200 &  1.50 &    2.66 &  $-$2.51 &        $+$1.73 &  $+$1.07 &  $+$0.27 &  $+$1.34 &        $+$0.58 &        $+$1.24 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22948$-$006      &  5550 &  1.95 &    2.32 &  $-$2.62 &        \nodata &  $+$0.49 &  $+$0.08 &  $+$0.57 &        $-$0.22 &        $-$0.68 &                & 1 & \citet{preston2006} \\
CS~22948$-$027      &  4600 &  1.00 &    2.95 &  $-$2.57 &        $+$1.80 &  $+$2.00 &  $+$0.14 &  $+$2.14 &        $+$0.95 &        $+$1.85 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22948$-$066      &  4830 &  1.55 &    2.48 &  $-$3.18 &        $+$1.05 &  $-$0.74 &  $+$0.36 &  $-$0.38 &        $-$0.35 &        $-$1.15 &                & 1 & \citet{roederer2014b} \\
CS~22948$-$104      &  5000 &  2.30 &    1.79 &  $-$2.76 &        \nodata &  $+$0.38 &  $+$0.01 &  $+$0.39 &        \nodata &        \nodata &                & 1 & \citet{masseron2012} \\
CS~22949$-$008a     &  6300 &  3.50 &    0.99 &  $-$2.09 &        $+$0.41 &  $+$1.55 &     0.00 &  $+$1.55 &        \nodata &        $+$1.32 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22949$-$008b     &  5300 &  4.70 & $-$0.51 &  $-$2.09 &        $+$0.41 &  $+$1.55 &     0.00 &  $+$1.55 &        \nodata &        $+$1.32 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~22949$-$037      &  4630 &  0.95 &    3.01 &  $-$4.21 &        $+$2.50 &  $+$0.99 &  $+$0.74 &  $+$1.73 &        \nodata &        $-$0.78 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~22949$-$048      &  4828 &  1.81 &    2.22 &  $-$2.73 &        \nodata &  $-$0.24 &  $+$0.14 &  $-$0.10 &        $-$1.47 & $\leq$ $-$1.38 &                & 1 & \citet{lai2007} \\
CS~22950$-$046      &  4769 &  1.37 &    2.64 &  $-$3.39 &        \nodata &  $-$0.50 &  $+$0.52 &  $+$0.02 &        $-$0.62 &        $-$1.23 &                & 1 & \citet{yong2013} \\
CS~22951$-$077      &  5350 &  1.75 &    2.46 &  $-$2.43 &        \nodata &  $-$0.10 &  $+$0.25 &  $+$0.15 &        $-$0.02 &        $-$0.34 &                & 1 & \citet{preston2006} \\
CS~22952$-$015      &  4824 &  1.50 &    2.53 &  $-$3.44 &        $+$1.31 &  $-$0.41 &  $+$0.38 &  $-$0.03 &        $-$0.87 &        $-$1.33 &                & 1 & \citet{yong2013} \\
CS~22953$-$003      &  5002 &  2.01 &    2.08 &  $-$2.93 &        $+$0.12 &  $+$0.30 &  $+$0.02 &  $+$0.32 &        $+$0.33 &        $+$0.49 &                & 1 & \citet{yong2013} \\
CS~22953$-$037      &  6627 &  4.11 &    0.47 &  $-$2.70 &        \nodata &  $+$0.37 &     0.00 &  $+$0.37 & $\leq$ $-$1.20 & $\leq$ $-$0.25 &                & 1 & \citet{yong2013} \\
CS~22956$-$050      &  4844 &  1.56 &    2.48 &  $-$3.39 &        $+$0.31 &  $+$0.27 &  $+$0.33 &  $+$0.60 &        $-$0.33 &        $-$0.78 &                & 1 & \citet{yong2013} \\
CS~22957$-$013      &  4904 &  1.96 &    2.10 &  $-$2.64 &        \nodata &  $+$0.06 &  $+$0.06 &  $+$0.12 &        $-$0.17 &        $-$0.60 &                & 1 & \citet{barklem2005} \\
CS~22957$-$022      &  5146 &  2.40 &    1.74 &  $-$2.92 &        $+$0.21 &  $+$0.16 &  $+$0.01 &  $+$0.17 &        $-$0.31 &        $-$1.09 &                & 1 & \citet{yong2013} \\
CS~22957$-$027      &  5220 &  2.65 &    1.52 &  $-$3.00 &        $+$1.50 &  $+$2.42 &  $+$0.02 &  $+$2.44 &        \nodata &        $-$1.00 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~22958$-$042      &  5760 &  3.55 &    0.79 &  $-$2.99 &        $+$2.25 &  $+$2.15 &     0.00 &  $+$2.15 &        $-$0.52 &        $-$1.02 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~22958$-$083      &  4900 &  1.90 &    2.16 &  $-$2.97 &        \nodata &  $+$0.71 &  $+$0.07 &  $+$0.78 &        $-$0.14 & $\leq$ $-$0.82 & CEMP-no        & 1 & \citet{preston2006} \\
CS~22960$-$010      &  5737 &  4.85 & $-$0.52 &  $-$2.65 &        \nodata &  $+$0.78 &     0.00 &  $+$0.78 &        \nodata &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
CS~22960$-$053      &  5200 &  2.10 &    2.06 &  $-$3.14 &        \nodata &  $+$2.05 &  $+$0.02 &  $+$2.07 &        \nodata &        $+$0.86 & CEMP           & 0 & \citet{aoki2007} \\
CS~22960$-$064      &  5060 &  2.20 &    1.91 &  $-$2.77 &        $+$1.35 &  $+$0.14 &  $+$0.01 &  $+$0.15 &        \nodata &        $-$0.20 &                & 1 & \citet{roederer2014b} \\
CS~22963$-$004      &  5597 &  3.34 &    0.95 &  $-$3.54 &        $+$0.80 &  $+$0.40 &     0.00 &  $+$0.40 &        $-$0.73 &        $-$0.51 &                & 1 & \citet{yong2013} \\
CS~22964$-$161a     &  6050 &  3.70 &    0.72 &  $-$2.37 &        \nodata &  $+$1.58 &     0.00 &  $+$1.58 &        $+$0.55 &        $+$1.36 & CEMP-$s$/$rs$  & 0 & \citet{thompson2008} \\
CS~22964$-$161b     &  5850 &  4.10 &    0.26 &  $-$2.39 &        \nodata &  $+$1.40 &     0.00 &  $+$1.40 &        $+$0.45 &        $+$1.30 & CEMP-$s$/$rs$  & 0 & \citet{thompson2008} \\
CS~22964$-$214      &  6180 &  3.75 &    0.71 &  $-$2.95 &        $+$1.51 &  $+$0.62 &     0.00 &  $+$0.62 &        $-$0.25 &        $-$0.54 &                & 1 & \citet{roederer2014b} \\
CS~22965$-$016      &  4904 &  1.99 &    2.07 &  $-$2.42 &        \nodata &  $-$0.74 &  $+$0.04 &  $-$0.70 &        $+$0.12 & $\leq$ $-$1.07 &                & 1 & \citet{lai2007} \\
CS~22965$-$029      &  5467 &  3.38 &    0.87 &  $-$2.14 &        \nodata &  $-$0.64 &     0.00 &  $-$0.64 &        $+$0.64 &        $+$0.16 &                & 1 & \citet{lai2007} \\
CS~22965$-$054      &  6137 &  3.68 &    0.77 &  $-$3.10 &        \nodata &  $+$0.62 &     0.00 &  $+$0.62 &        $+$0.19 & $\leq$ $-$0.48 &                & 1 & \citet{yong2013} \\
CS~22966$-$011      &  6298 &  4.43 &    0.06 &  $-$3.02 &        \nodata &  $+$0.45 &     0.00 &  $+$0.45 &        $+$0.13 &        $-$0.05 &                & 1 & \citet{yong2013} \\
CS~22966$-$057      &  5364 &  3.07 &    1.14 &  $-$2.43 &        $+$0.10 &  $+$0.06 &  $+$0.01 &  $+$0.07 &        $-$0.01 &        $-$0.24 &                & 1 & \citet{yong2013} \\
CS~22968$-$001      &  6000 &  4.00 &    0.41 &  $-$3.01 &        \nodata &  $+$0.48 &     0.00 &  $+$0.48 &        $-$0.23 &        $-$0.69 &                & 1 & \citet{preston2006} \\
CS~22968$-$014      &  4864 &  1.60 &    2.44 &  $-$3.58 &        $+$0.24 &  $+$0.25 &  $+$0.25 &  $+$0.50 &        $-$1.69 &        $-$1.77 &                & 1 & \citet{yong2013} \\
CS~29491$-$053      &  4700 &  1.21 &    2.77 &  $-$3.03 &        $+$0.82 &  $-$0.27 &  $+$0.66 &  $+$0.39 &        $-$0.15 &        $-$0.89 &                & 1 & \citet{yong2013} \\
CS~29491$-$069      &  5103 &  2.45 &    1.68 &  $-$2.81 &        \nodata &  $+$0.14 &  $+$0.01 &  $+$0.15 &        $+$0.29 &        $+$0.32 &                & 1 & \citet{barklem2005} \\
CS~29491$-$109      &  4736 &  1.50 &    2.50 &  $-$2.90 &        \nodata &  $-$0.23 &  $+$0.43 &  $+$0.20 &        $-$0.28 &        $-$0.97 &                & 1 & \citet{barklem2005} \\
CS~29493$-$090      &  4692 &  1.28 &    2.70 &  $-$3.13 &        $+$0.76 &  $+$0.70 &  $+$0.53 &  $+$1.23 &        \nodata &        $+$0.52 & CEMP           & 1 & \citet{barklem2005} \\
CS~29495$-$041      &  4740 &  1.34 &    2.66 &  $-$2.74 &        $+$0.40 &  $-$0.07 &  $+$0.55 &  $+$0.48 &        $-$0.06 &        $-$0.65 &                & 1 & \citet{yong2013} \\
CS~29497$-$004      &  5013 &  2.23 &    1.87 &  $-$2.81 &        \nodata &  $+$0.18 &  $+$0.01 &  $+$0.19 &        $+$0.67 &        $+$1.16 &                & 0 & \citet{barklem2005} \\
CS~29497$-$030      &  6650 &  3.50 &    1.09 &  $-$2.70 &        $+$1.88 &  $+$2.38 &  $+$0.01 &  $+$2.39 &        $+$1.37 &        $+$2.17 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~29497$-$034      &  4983 &  1.96 &    2.13 &  $-$3.00 &        $+$2.63 &  $+$2.72 &  $+$0.04 &  $+$2.76 &        $+$1.05 &        $+$2.28 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~29497$-$040      &  5487 &  3.41 &    0.84 &  $-$2.63 &        \nodata &  $+$0.31 &     0.00 &  $+$0.31 & $\leq$ $+$0.03 & $\leq$ $-$0.89 &                & 1 & \citet{lai2007} \\
CS~29498$-$043      &  4440 &  0.50 &    3.39 &  $-$3.85 &        $+$1.71 &  $+$2.72 &  $+$0.31 &  $+$3.03 &        $-$0.30 &        $-$0.51 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~29499$-$060      &  6595 &  4.05 &    0.52 &  $-$2.50 &        \nodata &  $+$0.38 &     0.00 &  $+$0.38 &        $-$0.40 & $\leq$ $-$0.51 &                & 1 & \citet{yong2013} \\
CS~29502$-$042      &  5039 &  2.09 &    2.02 &  $-$3.27 &        $-$0.43 &  $+$0.16 &  $+$0.01 &  $+$0.17 &        $-$1.88 &        $-$1.69 &                & 1 & \citet{yong2013} \\
CS~29502$-$092      &  4820 &  1.50 &    2.53 &  $-$3.20 &        $+$1.00 &  $+$0.96 &  $+$0.39 &  $+$1.35 &        $-$0.30 &        $-$1.46 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~29506$-$007      &  6522 &  3.94 &    0.61 &  $-$2.73 & $\leq$ $+$0.93 &  $+$0.49 &     0.00 &  $+$0.49 &        $+$0.18 &        $+$0.09 &                & 1 & \citet{yong2013} \\
CS~29506$-$090      &  6603 &  4.18 &    0.39 &  $-$2.62 &        \nodata &  $+$0.41 &     0.00 &  $+$0.41 &        $+$0.46 &        $-$0.35 &                & 1 & \citet{yong2013} \\
CS~29509$-$027      &  6850 &  3.50 &    1.14 &  $-$2.42 &        $+$2.44 &  $+$1.74 &     0.00 &  $+$1.74 &        $+$1.03 &        $+$1.50 & CEMP-$s$/$rs$  & 0 & \citet{roederer2014b} \\
CS~29510$-$058      &  5192 &  2.73 &    1.43 &  $-$2.34 &        \nodata &  $+$0.46 &  $+$0.01 &  $+$0.47 &        $+$0.27 &        $-$0.14 &                & 1 & \citet{lai2007} \\
CS~29512$-$073      &  5600 &  3.40 &    0.89 &  $-$2.04 &        $+$0.56 &  $+$1.20 &     0.00 &  $+$1.20 &        \nodata &        $+$1.12 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
CS~29513$-$032      &  5810 &  3.30 &    1.05 &  $-$2.08 &        \nodata &  $+$0.63 &     0.00 &  $+$0.63 &        \nodata &        \nodata &                & 1 & \citet{roederer2010a} \\
CS~29516$-$024      &  4637 &  1.04 &    2.92 &  $-$3.05 &        $-$0.76 &  $-$0.06 &  $+$0.74 &  $+$0.68 &        $-$0.48 &        $-$0.90 &                & 1 & \citet{yong2013} \\
CS~29517$-$025      &  5647 &  3.53 &    0.77 &  $-$2.02 &        \nodata &  $-$0.39 &     0.00 &  $-$0.39 &        $+$0.77 &        $+$0.71 &                & 0 & \citet{lai2007} \\
CS~29518$-$051      &  5100 &  2.29 &    1.84 &  $-$2.64 &        $+$0.82 &  $-$0.13 &  $+$0.01 &  $-$0.12 &        $+$0.15 &        $-$0.45 &                & 1 & \citet{yong2013} \\
CS~29522$-$046      &  5974 &  3.72 &    0.68 &  $-$2.12 &        $-$0.33 &  $+$0.42 &     0.00 &  $+$0.42 &        $+$0.16 &        $-$0.13 &                & 1 & \citet{yong2013} \\
CS~29526$-$110      &  6800 &  4.10 &    0.53 &  $-$2.38 &        $+$1.49 &  $+$2.29 &     0.00 &  $+$2.29 &        $+$0.93 &        $+$2.15 & CEMP-$s$/$rs$  & 0 & \citet{aoki2008} \\
CS~29527$-$015      &  6577 &  3.89 &    0.68 &  $-$3.32 &        \nodata &  $+$1.18 &     0.00 &  $+$1.18 &        $+$0.44 &        \nodata & CEMP           & 1 & \citet{yong2013} \\
CS~29528$-$028      &  6800 &  4.00 &    0.63 &  $-$2.86 &        \nodata &  $+$2.77 &     0.00 &  $+$2.77 &        \nodata &        $+$3.27 & CEMP-$s$/$rs$  & 0 & \citet{aoki2007} \\
CS~29528$-$041      &  6150 &  4.00 &    0.45 &  $-$3.30 &        $+$3.04 &  $+$1.57 &     0.00 &  $+$1.57 &        $-$0.10 &        $+$0.89 & CEMP           & 0 & \citet{sivarani2006} \\
CS~30301$-$015      &  4889 &  1.73 &    2.32 &  $-$2.73 &        $+$1.70 &  $+$1.60 &  $+$0.14 &  $+$1.74 &        $+$0.37 &        $+$1.45 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~30301$-$024      &  6584 &  4.03 &    0.54 &  $-$2.54 &        \nodata &  $+$0.23 &     0.00 &  $+$0.23 &        \nodata &        $-$0.28 &                & 1 & \citet{yong2013} \\
CS~30306$-$082      &  5598 &  3.50 &    0.79 &  $-$2.43 &        \nodata &  $+$0.21 &     0.00 &  $+$0.21 &        $-$0.22 &        $-$0.41 &                & 1 & \citet{lai2007} \\
CS~30306$-$132      &  5047 &  2.16 &    1.95 &  $-$2.56 &        \nodata &  $+$0.34 &  $+$0.01 &  $+$0.35 &        $+$0.18 &        $+$0.22 &                & 1 & \citet{yong2013} \\
CS~30308$-$035      &  4806 &  1.78 &    2.24 &  $-$3.35 &        \nodata &     0.00 &  $+$0.09 &  $+$0.09 &        $-$0.71 &        \nodata &                & 1 & \citet{barklem2005} \\
CS~30312$-$059      &  4908 &  1.75 &    2.31 &  $-$3.22 & $\leq$ $-$0.48 &  $+$0.27 &  $+$0.11 &  $+$0.38 &        $+$0.02 &        $-$0.14 &                & 1 & \citet{yong2013} \\
CS~30312$-$100      &  5117 &  2.34 &    1.79 &  $-$2.66 & $\leq$ $+$1.85 &  $+$0.54 &  $+$0.01 &  $+$0.55 &        \nodata &        $-$0.73 &                & 1 & \citet{yong2013} \\
CS~30314$-$067      &  4320 &  0.50 &    3.34 &  $-$3.01 &        $+$1.18 &  $+$0.55 &  $+$0.66 &  $+$1.21 &        $-$0.27 &        $-$0.55 & CEMP-no        & 1 & \citet{roederer2014b} \\
CS~30315$-$001      &  4565 &  1.14 &    2.79 &  $-$2.97 &        \nodata &  $-$0.54 &  $+$0.72 &  $+$0.18 &        $+$0.42 &        $-$0.87 &                & 1 & \citet{barklem2005} \\
CS~30315$-$029      &  4541 &  1.07 &    2.85 &  $-$3.33 &        \nodata &  $-$0.47 &  $+$0.75 &  $+$0.28 &        $-$0.09 &        $+$0.36 &                & 1 & \citet{barklem2005} \\
CS~30315$-$093      &  5638 &  3.52 &    0.78 &  $-$2.39 &        \nodata &  $-$0.09 &     0.00 &  $-$0.09 &        $-$0.11 &        $-$0.52 &                & 1 & \citet{lai2007} \\
CS~30319$-$020      &  5200 &  2.50 &    1.66 &  $-$2.35 &        \nodata &  $+$0.32 &  $+$0.01 &  $+$0.33 &        $-$0.01 &        $-$0.73 &                & 1 & \citet{aoki2005} \\
CS~30325$-$028      &  4894 &  1.73 &    2.32 &  $-$2.87 &        $-$0.22 &  $+$0.38 &  $+$0.21 &  $+$0.59 &        $+$0.19 &        $-$0.49 &                & 1 & \citet{yong2013} \\
CS~30325$-$094      &  4948 &  1.85 &    2.22 &  $-$3.35 &        $+$0.18 &     0.00 &  $+$0.04 &  $+$0.04 &        $-$2.14 &        $-$1.88 &                & 1 & \citet{yong2013} \\
CS~30327$-$038      &  5100 &  1.70 &    2.43 &  $-$2.64 &        \nodata &  $-$0.19 &  $+$0.27 &  $+$0.08 &        $-$0.59 &        $-$1.46 &                & 1 & \citet{aoki2005} \\
CS~30329$-$004      &  5000 &  1.50 &    2.59 &  $-$2.75 &        \nodata &  $-$0.28 &  $+$0.46 &  $+$0.18 &        $+$0.07 &        $-$0.89 &                & 1 & \citet{aoki2005} \\
CS~30329$-$129      &  5467 &  3.37 &    0.88 &  $-$2.24 &        \nodata &  $+$0.11 &     0.00 &  $+$0.11 &        $+$0.04 &        $-$0.60 &                & 1 & \citet{lai2007} \\
CS~30336$-$049      &  4827 &  1.51 &    2.52 &  $-$4.03 &        $+$1.00 &  $-$0.20 &  $+$0.29 &  $+$0.09 &        $-$1.53 &        $-$1.50 &                & 1 & \citet{lai2008} \\
CS~30337$-$097      &  4865 &  1.81 &    2.23 &  $-$2.74 &        \nodata &  $-$0.08 &  $+$0.15 &  $+$0.07 &        \nodata &        \nodata &                & 1 & \citet{barklem2005} \\
CS~30338$-$089      &  4886 &  1.72 &    2.33 &  $-$2.78 &        $+$1.27 &  $+$2.06 &  $+$0.11 &  $+$2.17 &        \nodata &        $+$2.30 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~30339$-$041      &  5478 &  2.10 &    2.15 &  $-$2.21 &        \nodata &  $-$0.45 &  $+$0.01 &  $-$0.44 &        $+$0.25 &        $+$0.07 &                & 1 & \citet{barklem2005} \\
CS~30339$-$069      &  6326 &  3.79 &    0.71 &  $-$3.05 &        \nodata &  $+$0.56 &     0.00 &  $+$0.56 &        $-$0.00 &        \nodata &                & 1 & \citet{yong2013} \\
CS~30343$-$063      &  4412 &  0.83 &    3.04 &  $-$2.97 &        \nodata &  $-$0.71 &  $+$0.75 &  $+$0.04 &        $+$0.05 &        $-$0.95 &                & 1 & \citet{barklem2005} \\
CS~30492$-$001      &  5790 &  3.65 &    0.70 &  $-$2.35 &        $+$1.12 &  $-$0.05 &     0.00 &  $-$0.05 &        \nodata &        $-$0.45 &                & 1 & \citet{roederer2014b} \\
CS~31060$-$047      &  4749 &  1.55 &    2.45 &  $-$2.72 &        \nodata &  $-$0.30 &  $+$0.41 &  $+$0.11 &        $-$0.04 &        $-$1.07 &                & 1 & \citet{barklem2005} \\
CS~31061$-$032      &  6448 &  4.33 &    0.20 &  $-$2.56 &        \nodata &  $+$0.56 &     0.00 &  $+$0.56 &        $+$0.31 &        $-$0.40 &                & 1 & \citet{yong2013} \\
CS~31062$-$012      &  6190 &  4.47 & $-$0.01 &  $-$2.67 &        $+$1.20 &  $+$2.12 &     0.00 &  $+$2.12 &        \nodata &        $+$2.32 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~31062$-$041      &  4990 &  2.00 &    2.09 &  $-$2.65 & $\leq$ $+$1.59 &  $+$0.58 &  $+$0.04 &  $+$0.62 &        $-$0.29 &        $-$0.42 &                & 1 & \citet{yong2013} \\
CS~31062$-$050      &  5607 &  3.49 &    0.80 &  $-$2.28 &        $+$1.20 &  $+$2.00 &     0.00 &  $+$2.00 &        \nodata &        $+$2.30 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
CS~31069$-$064      &  5468 &  3.38 &    0.87 &  $-$2.02 &        \nodata &  $+$0.16 &     0.00 &  $+$0.16 &        $-$0.53 &        $-$0.90 &                & 1 & \citet{lai2007} \\
CS~31070$-$058      &  4864 &  1.89 &    2.15 &  $-$2.12 &        \nodata &  $+$0.11 &  $+$0.14 &  $+$0.25 &        $+$0.17 &        $-$0.21 &                & 1 & \citet{lai2007} \\
CS~31072$-$118      &  4606 &  1.25 &    2.70 &  $-$3.06 &        \nodata &  $-$0.54 &  $+$0.65 &  $+$0.11 &        $-$0.07 &        $-$1.09 &                & 1 & \citet{barklem2005} \\
CS~31078$-$018      &  5100 &  2.27 &    1.86 &  $-$2.99 &        $-$0.38 &  $+$0.37 &  $+$0.01 &  $+$0.38 &        $+$0.26 &        $+$0.38 &                & 1 & \citet{yong2013} \\
CS~31080$-$095      &  6050 &  4.50 & $-$0.08 &  $-$2.85 &        $+$0.67 &  $+$2.67 &     0.00 &  $+$2.67 &        $-$0.31 &        $+$0.72 & CEMP           & 0 & \citet{sivarani2006} \\
CS~31082$-$001      &  4866 &  1.66 &    2.38 &  $-$2.75 &        $-$0.51 &  $+$0.16 &  $+$0.30 &  $+$0.46 &        $+$0.75 &        $+$1.02 &                & 0 & \citet{yong2013} \\
CS~31085$-$024      &  5778 &  4.64 & $-$0.30 &  $-$2.80 & $\leq$ $-$0.24 &  $+$0.36 &     0.00 &  $+$0.36 &        $-$0.24 &        $-$0.57 &                & 1 & \citet{yong2013} \\
G~64$-$37           &  6318 &  4.16 &    0.34 &  $-$3.12 &        \nodata &  $+$0.25 &     0.00 &  $+$0.25 &        \nodata &        \nodata &                & 1 & \citet{simmerer2004} \\
G~77$-$61           &  4000 &  5.00 & $-$1.30 &  $-$4.03 &        $+$2.48 &  $+$2.49 &     0.00 &  $+$2.49 &        \nodata & $\leq$ $+$1.00 & CEMP-no        & 1 & \citet{masseron2012} \\
HD~2796             &  4923 &  1.84 &    2.22 &  $-$2.31 &        $+$0.85 &  $-$0.50 &  $+$0.17 &  $-$0.33 &        $+$0.33 &        $-$0.14 &                & 1 & \citet{yong2013} \\
HD~3008             &  4250 &  1.03 &    2.78 &  $-$2.08 &        \nodata &  $-$0.29 &  $+$0.65 &  $+$0.36 &        \nodata &        $+$0.08 &                & 1 & \citet{simmerer2004} \\
HD~4306             &  4854 &  1.61 &    2.43 &  $-$3.04 &        \nodata &  $+$0.11 &  $+$0.31 &  $+$0.42 &        $-$0.07 &        $-$1.17 &                & 1 & \citet{yong2013} \\
HD~5223             &  4500 &  1.00 &    2.91 &  $-$2.11 &        \nodata &  $+$1.58 &  $+$0.12 &  $+$1.70 &        $+$1.49 &        $+$1.88 & CEMP-$s$/$rs$  & 0 & \citet{goswami2006} \\
HD~5426             &  4910 &  1.90 &    2.16 &  $-$2.39 &        \nodata &  $-$0.04 &  $+$0.12 &  $+$0.08 &        $+$0.24 &        $-$0.14 &                & 1 & \citet{mcw1995} \\
HD~6268             &  4696 &  1.23 &    2.75 &  $-$2.74 &        \nodata &  $-$0.67 &  $+$0.68 &  $+$0.01 &        $+$0.11 &        $-$0.04 &                & 1 & \citet{yong2013} \\
HD~13979            &  4970 &  1.15 &    2.93 &  $-$2.63 &        \nodata &  $-$0.50 &  $+$0.70 &  $+$0.20 &        $-$0.91 &        $-$0.73 &                & 1 & \citet{mcw1995} \\
HD~23798            &  4450 &  1.06 &    2.83 &  $-$2.26 &        \nodata &  $-$0.59 &  $+$0.74 &  $+$0.15 &        \nodata &        \nodata &                & 1 & \citet{simmerer2004} \\
HD~26169            &  4750 &  1.35 &    2.65 &  $-$2.80 &        $-$0.45 &  $+$0.15 &  $+$0.54 &  $+$0.69 &        $+$0.44 &        $-$0.50 &                & 1 & \citet{roederer2014b} \\
HD~29574            &  4250 &  0.80 &    3.01 &  $-$2.00 &        \nodata &  $-$0.69 &  $+$0.71 &  $+$0.02 &        \nodata &        $+$0.59 &                & 1 & \citet{simmerer2004} \\
HD~85773            &  4268 &  0.87 &    2.95 &  $-$2.62 &        \nodata &  $-$0.49 &  $+$0.75 &  $+$0.26 &        \nodata &        $-$0.49 &                & 1 & \citet{simmerer2004} \\
HD~88609            &  4541 &  0.80 &    3.12 &  $-$2.98 &        \nodata &  $-$0.51 &  $+$0.75 &  $+$0.24 &        $-$0.01 &        $-$1.05 &                & 1 & \citet{yong2013} \\
HD~103036           &  4200 &  1.14 &    2.65 &  $-$2.04 &        \nodata &  $-$0.39 &  $+$0.63 &  $+$0.24 &        \nodata &        \nodata &                & 1 & \citet{simmerer2004} \\
HD~103545           &  4666 &  1.64 &    2.33 &  $-$2.45 &        \nodata &  $-$0.44 &  $+$0.37 &  $-$0.07 &        \nodata &        $-$0.04 &                & 1 & \citet{simmerer2004} \\
HD~107752           &  4649 &  1.63 &    2.34 &  $-$2.78 &        \nodata &  $-$0.59 &  $+$0.32 &  $-$0.27 &        \nodata &        $-$0.24 &                & 1 & \citet{simmerer2004} \\
HD~108317           &  5234 &  2.68 &    1.49 &  $-$2.18 &        \nodata &  $-$0.09 &  $+$0.01 &  $-$0.08 &        \nodata &        $+$0.58 &                & 1 & \citet{simmerer2004} \\
HD~110184           &  4250 &  0.79 &    3.02 &  $-$2.72 &        \nodata &  $-$0.34 &  $+$0.75 &  $+$0.41 &        $-$0.02 &        $-$0.01 &                & 1 & \citet{simmerer2004} \\
HD~115444           &  4711 &  1.23 &    2.76 &  $-$2.65 &        \nodata &  $-$0.41 &  $+$0.66 &  $+$0.25 &        $+$0.32 &        $+$0.14 &                & 1 & \citet{yong2013} \\
HD~119516           &  5382 &  2.47 &    1.75 &  $-$2.11 &        \nodata &  $-$1.19 &  $+$0.01 &  $-$1.18 &        \nodata &        \nodata &                & 1 & \citet{simmerer2004} \\
HD~122563           &  4843 &  1.62 &    2.42 &  $-$2.54 &        $+$0.70 &  $-$0.44 &  $+$0.36 &  $-$0.08 &        $-$0.38 &        $-$1.12 &                & 1 & \citet{yong2013} \\
HD~126587           &  4853 &  1.61 &    2.43 &  $-$3.00 &        \nodata &  $+$0.19 &  $+$0.31 &  $+$0.50 &        $-$0.09 &        $-$0.10 &                & 1 & \citet{yong2013} \\
HD~128279           &  5050 &  2.15 &    1.96 &  $-$2.52 &        $-$0.39 &  $+$0.08 &  $+$0.01 &  $+$0.09 &        $-$0.51 &        $-$0.64 &                & 1 & \citet{roederer2014b} \\
HD~135148           &  4183 &  1.24 &    2.54 &  $-$2.17 &        \nodata &  $+$0.76 &  $+$0.34 &  $+$1.10 &        \nodata &        $+$0.30 & CEMP           & 1 & \citet{simmerer2004} \\
HD~140283           &  5711 &  3.53 &    0.79 &  $-$2.56 &        \nodata &  $+$0.28 &     0.00 &  $+$0.28 &        $-$0.05 &        $-$0.94 &                & 1 & \citet{yong2013} \\
HD~165195           &  4237 &  0.78 &    3.02 &  $-$2.60 &        \nodata &  $-$0.54 &  $+$0.75 &  $+$0.21 &        $+$0.11 &        $+$0.23 &                & 1 & \citet{simmerer2004} \\
HD~178443           &  5180 &  1.65 &    2.50 &  $-$2.05 &        \nodata &  $-$0.28 &  $+$0.35 &  $+$0.07 &        $+$0.27 &        $+$0.01 &                & 1 & \citet{mcw1995} \\
HD~186478           &  4629 &  1.07 &    2.89 &  $-$2.68 &        $+$0.62 &  $-$0.28 &  $+$0.73 &  $+$0.45 &        $+$0.32 &        $-$0.04 &                & 1 & \citet{yong2013} \\
HD~196944           &  5255 &  2.74 &    1.44 &  $-$2.44 &        $+$1.30 &  $+$1.20 &  $+$0.02 &  $+$1.22 &        $+$0.89 &        $+$1.10 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HD~200654           &  5160 &  2.55 &    1.60 &  $-$2.80 &        \nodata &  $+$0.27 &  $+$0.01 &  $+$0.28 &        $-$0.44 &        $-$0.83 &                & 1 & \citet{mcw1995} \\
HD~214925           &  4050 &  0.30 &    3.43 &  $-$2.03 &        \nodata &  $-$0.85 &  $+$0.74 &  $-$0.11 &        \nodata &        \nodata &                & 1 & \citet{aoki2008} \\
HD~215801           &  6005 &  3.81 &    0.60 &  $-$2.29 &        \nodata &  $+$0.04 &     0.00 &  $+$0.04 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
HD~216143           &  4450 &  0.80 &    3.09 &  $-$2.27 &        \nodata &  $-$0.41 &  $+$0.73 &  $+$0.32 &        $+$0.21 &        $-$0.27 &                & 1 & \citet{aoki2008} \\
HD~237846           &  4600 &  1.00 &    2.95 &  $-$3.29 &        \nodata &  $+$0.17 &  $+$0.75 &  $+$0.92 &        \nodata &        \nodata & CEMP           & 1 & \citet{roederer2010a} \\
HD~340279           &  6273 &  4.25 &    0.24 &  $-$2.62 &        \nodata &  $+$0.17 &     0.00 &  $+$0.17 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
HE~0005$-$0002      &  4726 &  1.58 &    2.41 &  $-$3.06 &        \nodata &  $+$0.13 &  $+$0.32 &  $+$0.45 &        $+$0.29 &        $-$0.03 &                & 1 & \citet{barklem2005} \\
HE~0007$-$1832      &  6500 &  3.80 &    0.75 &  $-$2.79 &        $+$2.11 &  $+$2.66 &     0.00 &  $+$2.66 &        $+$0.22 &        $+$0.09 & CEMP           & 1 & \citet{cohen2013} \\
HE~0008$-$3842      &  4327 &  0.65 &    3.19 &  $-$3.33 &        \nodata &  $-$0.93 &  $+$0.73 &  $-$0.20 &        $-$1.40 &        $-$1.80 &                & 1 & \citet{barklem2005} \\
HE~0009$-$6039      &  5250 &  2.70 &    1.48 &  $-$3.29 &        \nodata &  $+$0.16 &  $+$0.01 &  $+$0.17 &        \nodata &        $-$1.11 &                & 1 & \citet{cohen2013} \\
HE~0011$-$0035      &  4950 &  1.80 &    2.27 &  $-$2.99 &        \nodata &     0.00 &  $+$0.12 &  $+$0.12 &        \nodata &        $-$0.27 &                & 1 & \citet{cohen2013} \\
HE~0012$-$1441      &  5750 &  3.50 &    0.83 &  $-$2.52 &        $+$0.54 &  $+$1.59 &     0.00 &  $+$1.59 &        \nodata &        $+$1.15 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0013$-$0257      &  4500 &  0.50 &    3.41 &  $-$3.82 &        \nodata &  $-$0.22 &  $+$0.69 &  $+$0.47 &        \nodata &        $-$1.16 &                & 1 & \citet{hollek2011} \\
HE~0013$-$0522      &  4900 &  1.70 &    2.36 &  $-$3.24 &        \nodata &  $+$0.22 &  $+$0.15 &  $+$0.37 &        \nodata &        $-$0.89 &                & 1 & \citet{hollek2011} \\
HE~0015$+$0048      &  4600 &  0.90 &    3.05 &  $-$3.07 &        \nodata &  $+$0.62 &  $+$0.67 &  $+$1.29 &        \nodata &        $-$1.17 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~0017$-$4346      &  6198 &  3.80 &    0.66 &  $-$3.07 &        \nodata &  $+$2.90 &     0.00 &  $+$2.90 &        \nodata &        $+$1.28 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0017$-$4838      &  5149 &  2.23 &    1.91 &  $-$3.23 &        \nodata &  $-$0.33 &     0.00 &  $-$0.33 &        $+$0.78 &        $-$0.83 &                & 1 & \citet{barklem2005} \\
HE~0018$-$1349      &  5719 &  4.62 & $-$0.29 &  $-$2.27 &        \nodata &  $+$0.32 &     0.00 &  $+$0.32 &        $+$0.05 &        $+$0.43 &                & 1 & \citet{barklem2005} \\
HE~0023$-$4825      &  5816 &  3.63 &    0.72 &  $-$2.06 &        \nodata &  $+$0.27 &     0.00 &  $+$0.27 &        $+$0.08 &        $-$0.11 &                & 1 & \citet{barklem2005} \\
HE~0024$-$2523      &  6625 &  4.30 &    0.28 &  $-$2.70 &        $+$2.12 &  $+$2.62 &     0.00 &  $+$2.62 &        $+$0.44 &        $+$1.52 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
HE~0029$-$1839      &  5010 &  2.19 &    1.91 &  $-$2.50 &        \nodata &  $+$0.27 &  $+$0.01 &  $+$0.28 &        $+$0.13 &        $-$1.35 &                & 1 & \citet{barklem2005} \\
HE~0037$-$0348      &  4920 &  1.80 &    2.26 &  $-$3.15 &        $+$0.92 &  $+$0.12 &  $+$0.10 &  $+$0.22 &        \nodata &        $-$0.52 &                & 1 & \citet{cohen2013} \\
HE~0037$-$2657      &  4982 &  2.21 &    1.88 &  $-$3.22 &        \nodata &  $+$0.27 &  $+$0.01 &  $+$0.28 &        $-$0.54 &        $-$1.14 &                & 1 & \citet{barklem2005} \\
HE~0039$-$4154      &  4784 &  1.50 &    2.52 &  $-$3.18 &        \nodata &  $+$0.06 &  $+$0.38 &  $+$0.44 &        $-$0.14 &        $+$0.02 &                & 1 & \citet{cohen2013} \\
HE~0043$-$2845      &  5517 &  4.42 & $-$0.16 &  $-$2.91 &        \nodata &  $+$0.15 &     0.00 &  $+$0.15 &        $-$0.67 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0044$-$2459      &  5242 &  2.92 &    1.25 &  $-$3.28 &        \nodata &  $+$0.41 &     0.00 &  $+$0.41 &        $-$1.55 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0044$-$4023      &  5694 &  3.26 &    1.06 &  $-$2.56 &        \nodata &  $+$0.36 &     0.00 &  $+$0.36 &        $+$0.03 &        $-$0.40 &                & 1 & \citet{barklem2005} \\
HE~0048$-$0611      &  5180 &  2.50 &    1.65 &  $-$2.66 &        $+$0.13 &  $+$0.37 &  $+$0.01 &  $+$0.38 &        \nodata &        $-$0.43 &                & 1 & \citet{cohen2013} \\
HE~0048$-$6408      &  4360 &  0.35 &    3.50 &  $-$3.76 &        \nodata &  $-$0.30 &  $+$0.69 &  $+$0.39 &        $-$0.82 &        $-$1.37 &                & 1 & \citet{placco2014} \\
HE~0049$-$5700      &  5952 &  4.08 &    0.31 &  $-$2.40 &        \nodata &  $+$0.35 &     0.00 &  $+$0.35 &        $+$0.19 &        $-$0.47 &                & 1 & \citet{barklem2005} \\
HE~0051$-$2304      &  4537 &  1.22 &    2.70 &  $-$2.44 &        \nodata &  $-$0.68 &  $+$0.69 &  $+$0.01 &        $+$0.03 &        $-$0.11 &                & 1 & \citet{barklem2005} \\
HE~0054$-$0657      &  5908 &  4.40 & $-$0.02 &  $-$2.00 &        \nodata &  $+$0.25 &     0.00 &  $+$0.25 &        $+$0.05 &        $-$0.13 &                & 1 & \citet{barklem2005} \\
HE~0055$-$2314      &  6290 &  4.40 &    0.09 &  $-$2.66 &        \nodata &  $+$0.72 &     0.00 &  $+$0.72 &        \nodata &        $-$0.49 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~0057$-$4541      &  5083 &  2.55 &    1.57 &  $-$2.31 &        \nodata &  $+$0.13 &  $+$0.01 &  $+$0.14 &        $+$0.16 &        $-$0.16 &                & 1 & \citet{barklem2005} \\
HE~0057$-$5959      &  5257 &  2.65 &    1.53 &  $-$4.08 &        $+$2.15 &  $+$0.86 &     0.00 &  $+$0.86 &        \nodata &        $-$0.46 & CEMP-no        & 1 & \citet{yong2013} \\
HE~0058$-$0244      &  5620 &  3.40 &    0.89 &  $-$2.76 &        $+$1.78 &  $+$1.93 &  $+$0.01 &  $+$1.94 &        $+$0.42 &        $+$1.97 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0102$-$0633      &  6012 &  3.70 &    0.71 &  $-$3.10 &        \nodata &  $+$0.87 &     0.00 &  $+$0.87 &        $-$0.41 &        $-$0.54 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~0102$-$1213      &  6100 &  3.65 &    0.79 &  $-$3.28 &        \nodata &  $+$1.31 &     0.00 &  $+$1.31 &        \nodata & $\leq$ $-$0.64 & CEMP-no        & 1 & \citet{yong2013} \\
HE~0103$-$0357      &  5406 &  3.20 &    1.03 &  $-$3.15 &        $-$0.03 &  $+$0.52 &     0.00 &  $+$0.52 &        \nodata &        $-$0.87 &                & 1 & \citet{cohen2013} \\
HE~0104$-$4007      &  5154 &  2.64 &    1.50 &  $-$3.30 &        \nodata &  $+$0.46 &  $+$0.01 &  $+$0.47 &        $-$0.88 &        $-$0.69 &                & 1 & \citet{barklem2005} \\
HE~0104$-$5300      &  4732 &  1.43 &    2.57 &  $-$3.31 &        \nodata &  $-$0.05 &  $+$0.45 &  $+$0.40 &        $-$0.49 &        $-$1.57 &                & 1 & \citet{barklem2005} \\
HE~0105$-$6141      &  5218 &  2.83 &    1.34 &  $-$2.55 &        \nodata &  $+$0.16 &  $+$0.01 &  $+$0.17 &        $+$0.08 &        $+$0.13 &                & 1 & \citet{barklem2005} \\
HE~0107$-$5240      &  5100 &  2.20 &    1.93 &  $-$5.54 &        $+$2.43 &  $+$3.85 &  $+$0.06 &  $+$3.91 & $\leq$ $-$0.20 & $\leq$ $+$0.82 & CEMP-no        & 1 & \citet{yong2013} \\
HE~0109$-$0742      &  5315 &  1.85 &    2.35 &  $-$2.52 &        \nodata &  $-$0.18 &  $+$0.15 &  $-$0.03 &        $+$0.07 &        $-$0.22 &                & 1 & \citet{barklem2005} \\
HE~0111$-$1454      &  4632 &  1.05 &    2.91 &  $-$2.99 &        \nodata &  $-$0.26 &  $+$0.74 &  $+$0.48 &        $-$0.03 &        $-$0.75 &                & 1 & \citet{barklem2005} \\
HE~0121$-$2826      &  4955 &  1.99 &    2.09 &  $-$2.97 &        \nodata &  $+$0.46 &  $+$0.03 &  $+$0.49 &        $+$0.37 &        $-$0.64 &                & 1 & \citet{barklem2005} \\
HE~0122$-$1616      &  5215 &  2.50 &    1.66 &  $-$2.80 &        \nodata &  $+$0.31 &  $+$0.01 &  $+$0.32 &        \nodata &        $-$1.07 &                & 1 & \citet{cohen2013} \\
HE~0130$-$1749      &  4820 &  1.60 &    2.43 &  $-$3.34 &        \nodata &  $+$0.40 &  $+$0.32 &  $+$0.72 &        \nodata &        $-$0.72 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~0131$-$2740      &  5351 &  3.03 &    1.18 &  $-$3.08 &        \nodata &  $+$0.31 &     0.00 &  $+$0.31 &        \nodata &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0131$-$3953      &  5928 &  3.83 &    0.56 &  $-$2.71 &        \nodata &  $+$2.36 &     0.00 &  $+$2.36 &        $+$0.56 &        $+$2.12 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~0132$-$2429      &  5294 &  2.75 &    1.44 &  $-$3.60 &        $+$1.22 &  $+$0.83 &  $+$0.01 &  $+$0.84 &        $+$0.13 &        $-$0.85 & CEMP-no        & 1 & \citet{cohen2008} \\
HE~0132$-$2439      &  5249 &  2.63 &    1.55 &  $-$3.79 &        $+$1.07 &  $+$0.62 &  $+$0.01 &  $+$0.63 &        \nodata &        $-$0.88 &                & 1 & \citet{yong2013} \\
HE~0134$-$1519      &  5525 &  3.17 &    1.10 &  $-$3.98 & $\leq$ $-$0.20 &  $+$1.00 &     0.00 &  $+$1.00 &        \nodata & $\leq$ $-$0.81 & CEMP-no        & 1 & \citet{hansen2014} \\
HE~0134$-$2504      &  5204 &  2.50 &    1.66 &  $-$2.74 &        \nodata &  $+$1.79 &  $+$0.02 &  $+$1.81 &        \nodata &        $+$1.65 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0139$-$2826      &  4900 &  1.50 &    2.56 &  $-$3.46 &        $+$0.03 &  $+$0.48 &  $+$0.38 &  $+$0.86 &        $-$1.51 &        $-$1.22 & CEMP-no        & 1 & \citet{placco2014} \\
HE~0143$-$0441      &  6276 &  3.84 &    0.65 &  $-$2.32 &        $+$0.85 &  $+$1.82 &     0.00 &  $+$1.82 &        $+$0.93 &        $+$2.42 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~0143$-$1135      &  5629 &  4.53 & $-$0.23 &  $-$2.13 &        \nodata &  $+$0.19 &     0.00 &  $+$0.19 &        $-$0.10 &        $-$0.13 &                & 1 & \citet{barklem2005} \\
HE~0143$-$4108      &  5121 &  2.41 &    1.72 &  $-$2.62 &        \nodata &  $+$0.12 &  $+$0.01 &  $+$0.13 &        $-$0.84 &        $-$1.23 &                & 1 & \citet{barklem2005} \\
HE~0143$-$4146      &  4799 &  1.50 &    2.52 &  $-$2.95 &        \nodata &  $+$0.07 &  $+$0.41 &  $+$0.48 &        $-$0.52 &        $-$0.84 &                & 1 & \citet{barklem2005} \\
HE~0146$-$1548      &  4636 &  0.99 &    2.97 &  $-$3.46 &        \nodata &  $+$0.84 &  $+$0.73 &  $+$1.57 &        \nodata &        $-$0.71 & CEMP-no        & 1 & \citet{yong2013} \\
HE~0157$-$3335      &  4775 &  1.62 &    2.39 &  $-$3.08 &        \nodata &  $-$0.26 &  $+$0.29 &  $+$0.03 &        $+$0.15 &        $-$0.46 &                & 1 & \citet{barklem2005} \\
HE~0200$-$0955      &  5216 &  2.57 &    1.60 &  $-$2.47 &        \nodata &  $+$0.37 &  $+$0.01 &  $+$0.38 &        $-$0.26 &        $-$0.73 &                & 1 & \citet{barklem2005} \\
HE~0206$-$1916      &  5073 &  2.23 &    1.89 &  $-$2.52 &        $+$1.61 &  $+$2.10 &  $+$0.02 &  $+$2.12 &        \nodata &        $+$1.99 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~0207$-$1423      &  5023 &  2.07 &    2.03 &  $-$2.95 &        \nodata &  $+$2.38 &  $+$0.03 &  $+$2.41 &        \nodata &        $+$1.73 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~0212$-$0557      &  5075 &  2.20 &    1.92 &  $-$2.27 &        $+$1.09 &  $+$1.74 &  $+$0.02 &  $+$1.76 &        $+$0.04 &        $+$2.18 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0226$+$0103      &  5250 &  2.70 &    1.48 &  $-$2.81 &        $+$0.88 &  $+$0.04 &  $+$0.01 &  $+$0.05 &        \nodata &        $+$0.12 &                & 1 & \citet{cohen2013} \\
HE~0231$-$4016      &  5972 &  3.59 &    0.81 &  $-$2.08 &        \nodata &  $+$1.27 &     0.00 &  $+$1.27 &        $+$0.77 &        $+$1.38 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~0233$-$0343      &  6075 &  3.40 &    1.03 &  $-$4.68 & $\leq$ $+$1.20 &  $+$3.32 &     0.00 &  $+$3.32 &        \nodata & $\leq$ $+$0.70 & CEMP-no        & 1 & \citet{hansen2014} \\
HE~0240$-$0807      &  4729 &  1.54 &    2.46 &  $-$2.68 &        \nodata &  $-$0.39 &  $+$0.42 &  $+$0.03 &        $+$0.01 &        $+$0.16 &                & 1 & \citet{barklem2005} \\
HE~0240$-$6105      &  4720 &  1.26 &    2.73 &  $-$3.23 &        \nodata &  $-$0.29 &  $+$0.59 &  $+$0.30 &        $+$0.46 &        $-$0.73 &                & 1 & \citet{barklem2005} \\
HE~0243$-$0753      &  5066 &  2.29 &    1.82 &  $-$2.49 &        \nodata &  $+$0.25 &  $+$0.01 &  $+$0.26 &        $-$0.28 &        $-$1.07 &                & 1 & \citet{barklem2005} \\
HE~0243$-$5238      &  5085 &  2.35 &    1.77 &  $-$3.04 &        \nodata &  $+$0.36 &  $+$0.01 &  $+$0.37 &        $+$0.06 &        $-$0.35 &                & 1 & \citet{barklem2005} \\
HE~0244$-$4111      &  5624 &  3.39 &    0.91 &  $-$2.56 &        \nodata &  $+$0.21 &     0.00 &  $+$0.21 &        $-$0.05 &        $-$0.37 &                & 1 & \citet{barklem2005} \\
HE~0248$+$0039      &  5199 &  2.57 &    1.59 &  $-$2.53 &        \nodata &  $+$0.05 &  $+$0.01 &  $+$0.06 &        $-$0.15 &        $-$0.31 &                & 1 & \citet{barklem2005} \\
HE~0251$-$3216      &  5750 &  3.70 &    0.63 &  $-$3.15 &        \nodata &  $+$2.32 &     0.00 &  $+$2.32 &        \nodata &        $+$1.28 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~0255$-$0859      &  5250 &  4.80 & $-$0.62 &  $-$2.55 &        \nodata &  $-$0.18 &     0.00 &  $-$0.18 &        \nodata &        $-$0.71 &                & 1 & \citet{cohen2013} \\
HE~0256$-$1109      &  5891 &  4.04 &    0.34 &  $-$2.73 &        \nodata &  $+$0.63 &     0.00 &  $+$0.63 &        \nodata &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0300$-$0751      &  5280 &  2.97 &    1.22 &  $-$2.27 &        \nodata &  $+$0.06 &  $+$0.01 &  $+$0.07 &        $+$0.23 &        $-$0.02 &                & 1 & \citet{barklem2005} \\
HE~0302$-$3417a     &  4400 &  0.20 &    3.67 &  $-$3.70 &        \nodata &  $+$0.48 &  $+$0.72 &  $+$1.20 &        \nodata &        $-$2.10 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~0305$-$4520      &  4817 &  1.56 &    2.47 &  $-$2.91 &        \nodata &  $+$0.29 &  $+$0.36 &  $+$0.65 &        $-$0.56 &        $+$0.53 &                & 1 & \citet{barklem2005} \\
HE~0305$-$5442      &  4904 &  1.70 &    2.36 &  $-$3.30 &        \nodata &  $+$0.27 &  $+$0.16 &  $+$0.43 &        \nodata &        $-$2.41 &                & 1 & \citet{cohen2013} \\
HE~0308$-$1154      &  4984 &  2.05 &    2.04 &  $-$2.82 &        \nodata &  $+$0.34 &  $+$0.02 &  $+$0.36 &        $-$1.83 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0312$-$5200      &  5204 &  2.60 &    1.56 &  $-$3.11 &        \nodata &  $+$0.26 &  $+$0.01 &  $+$0.27 &        \nodata &        $-$0.98 &                & 1 & \citet{cohen2013} \\
HE~0315$+$0000      &  5013 &  2.11 &    1.99 &  $-$2.73 &        \nodata &  $+$0.14 &  $+$0.01 &  $+$0.15 &        $+$0.09 &        $+$0.30 &                & 1 & \citet{barklem2005} \\
HE~0316$+$0214      &  4639 &  1.39 &    2.57 &  $-$3.14 &        \nodata &  $-$0.75 &  $+$0.53 &  $-$0.22 &        $-$1.38 &        $-$1.43 &                & 1 & \citet{barklem2005} \\
HE~0317$-$0554      &  5400 &  3.10 &    1.13 &  $-$2.75 &        \nodata &  $+$0.40 &  $+$0.01 &  $+$0.41 &        \nodata &        $-$0.32 &                & 1 & \citet{cohen2013} \\
HE~0317$-$4640      &  5872 &  4.10 &    0.27 &  $-$2.32 &        \nodata &  $+$0.18 &     0.00 &  $+$0.18 &        $+$0.01 &        $-$0.24 &                & 1 & \citet{barklem2005} \\
HE~0323$-$4529      &  5127 &  2.51 &    1.63 &  $-$3.14 &        \nodata &  $+$0.34 &  $+$0.01 &  $+$0.35 &        $+$0.38 &        $+$0.25 &                & 1 & \citet{barklem2005} \\
HE~0324$+$0152a     &  4775 &  1.20 &    2.81 &  $-$3.32 &        \nodata &  $+$0.18 &  $+$0.66 &  $+$0.84 &        \nodata &        $-$1.20 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~0328$-$1047      &  5301 &  3.03 &    1.16 &  $-$2.24 &        \nodata &  $+$0.11 &  $+$0.01 &  $+$0.12 &        $+$0.11 &        $-$0.12 &                & 1 & \citet{barklem2005} \\
HE~0330$-$4004      &  5946 &  3.78 &    0.61 &  $-$2.19 &        \nodata &  $+$0.04 &     0.00 &  $+$0.04 &        $+$0.04 &        $-$0.08 &                & 1 & \citet{barklem2005} \\
HE~0331$-$4939      &  5206 &  2.60 &    1.56 &  $-$2.87 &        \nodata &  $+$0.30 &  $+$0.01 &  $+$0.31 &        $+$0.03 &        $-$0.98 &                & 1 & \citet{barklem2005} \\
HE~0332$-$1007      &  4750 &  1.30 &    2.70 &  $-$2.90 &        \nodata &  $-$0.64 &  $+$0.62 &  $-$0.02 &        \nodata &        $-$0.33 &                & 1 & \citet{cohen2013} \\
HE~0333$-$4001      &  5892 &  4.31 &    0.07 &  $-$2.64 &        \nodata &  $+$0.28 &     0.00 &  $+$0.28 &        $-$0.05 &        $-$0.21 &                & 1 & \citet{barklem2005} \\
HE~0336$+$0113      &  5819 &  3.59 &    0.77 &  $-$2.60 &        $+$1.60 &  $+$2.25 &     0.00 &  $+$2.25 &        $+$1.77 &        $+$2.69 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~0336$-$3829      &  5740 &  3.22 &    1.11 &  $-$2.75 &        \nodata &  $+$0.19 &     0.00 &  $+$0.19 &        $-$0.19 &        $-$0.13 &                & 1 & \citet{barklem2005} \\
HE~0337$-$5127      &  5247 &  2.86 &    1.32 &  $-$2.61 &        \nodata &  $+$0.12 &  $+$0.01 &  $+$0.13 &        $+$0.09 &        $-$0.07 &                & 1 & \citet{barklem2005} \\
HE~0338$-$3945      &  6160 &  4.13 &    0.32 &  $-$2.38 &        \nodata &  $+$2.07 &     0.00 &  $+$2.07 &        $+$0.84 &        $+$2.31 & CEMP-$s$/$rs$  & 0 & \citet{jonsell2006} \\
HE~0340$-$5355      &  4862 &  1.81 &    2.23 &  $-$2.88 &        \nodata &  $-$0.15 &  $+$0.13 &  $-$0.02 &        $-$0.43 &        $-$1.46 &                & 1 & \citet{barklem2005} \\
HE~0344$-$0243      &  5140 &  2.30 &    1.84 &  $-$3.35 &        $+$0.72 &  $-$0.09 &  $+$0.01 &  $-$0.08 &        \nodata &        $-$1.23 &                & 1 & \citet{cohen2013} \\
HE~0347$-$1819      &  5198 &  4.23 & $-$0.07 &  $-$2.77 &        \nodata &  $-$0.01 &     0.00 &  $-$0.01 &        $-$0.08 &        $-$0.56 &                & 1 & \citet{barklem2005} \\
HE~0349$-$0045      &  5022 &  2.30 &    1.80 &  $-$2.23 &        $+$0.50 &  $+$0.15 &  $+$0.01 &  $+$0.16 &        \nodata &        $-$1.56 &                & 1 & \citet{cohen2013} \\
HE~0353$-$6024      &  5320 &  3.15 &    1.05 &  $-$3.17 &        \nodata &  $+$0.25 &     0.00 &  $+$0.25 &        $-$1.18 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0400$-$2917      &  5065 &  2.39 &    1.72 &  $-$2.88 &        \nodata &  $+$0.11 &  $+$0.01 &  $+$0.12 &        $-$0.77 &        $-$1.14 &                & 1 & \citet{barklem2005} \\
HE~0401$-$0138      &  4866 &  1.76 &    2.28 &  $-$3.34 &        \nodata &  $+$0.20 &  $+$0.12 &  $+$0.32 &        $+$0.21 &        $-$0.25 &                & 1 & \citet{barklem2005} \\
HE~0401$-$3835      &  5458 &  3.20 &    1.04 &  $-$3.05 &        \nodata &  $+$0.78 &     0.00 &  $+$0.78 &        \nodata &        $-$0.75 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~0411$-$5725      &  5000 &  2.10 &    1.99 &  $-$3.08 &        \nodata &  $+$0.35 &  $+$0.01 &  $+$0.36 &        \nodata &        $-$1.25 &                & 1 & \citet{cohen2013} \\
HE~0414$-$0343      &  4660 &  0.75 &    3.22 &  $-$2.38 &        \nodata &  $+$1.38 &  $+$0.21 &  $+$1.59 &        \nodata &        $+$1.73 & CEMP-$s$/$rs$  & 0 & \citet{hollek2014} \\
HE~0417$-$0821      &  5811 &  4.83 & $-$0.48 &  $-$2.33 &        \nodata &  $+$0.21 &     0.00 &  $+$0.21 &        $-$0.06 &        $-$0.41 &                & 1 & \citet{barklem2005} \\
HE~0420$+$0123a     &  4800 &  1.45 &    2.57 &  $-$3.03 &        \nodata &  $+$0.33 &  $+$0.45 &  $+$0.78 &        \nodata &        $+$0.08 & CEMP           & 1 & \citet{hollek2011} \\
HE~0430$-$4404      &  6214 &  4.27 &    0.20 &  $-$2.07 &        \nodata &  $+$1.35 &     0.00 &  $+$1.35 &        $+$0.66 &        $+$1.53 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~0430$-$4901      &  5296 &  3.12 &    1.07 &  $-$2.72 &        \nodata &  $+$0.05 &  $+$0.01 &  $+$0.06 &        $+$0.10 &        $+$0.46 &                & 1 & \citet{barklem2005} \\
HE~0432$-$0923      &  5131 &  2.64 &    1.50 &  $-$3.19 &        \nodata &  $+$0.20 &  $+$0.01 &  $+$0.21 &        $+$0.58 &        $+$0.67 &                & 0 & \citet{barklem2005} \\
HE~0432$-$1005a     &  4525 &  0.50 &    3.42 &  $-$3.21 &        \nodata &  $+$0.23 &  $+$0.73 &  $+$0.96 &        \nodata &        $-$0.90 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~0436$-$4008      &  5431 &  3.34 &    0.90 &  $-$2.35 &        \nodata &  $+$0.45 &     0.00 &  $+$0.45 &        $+$0.43 &        $-$0.31 &                & 1 & \citet{barklem2005} \\
HE~0441$-$0652      &  4811 &  1.52 &    2.50 &  $-$2.77 &        $+$0.89 &  $+$1.38 &  $+$0.25 &  $+$1.63 &        \nodata &        $+$1.20 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~0441$-$4343      &  5629 &  3.59 &    0.71 &  $-$2.52 &        \nodata &  $+$0.29 &     0.00 &  $+$0.29 &        $-$0.01 &        $-$0.65 &                & 1 & \citet{barklem2005} \\
HE~0442$-$1234      &  4604 &  1.34 &    2.61 &  $-$2.41 &        \nodata &  $-$0.65 &  $+$0.61 &  $-$0.04 &        $-$0.22 &        $-$0.19 &                & 1 & \citet{barklem2005} \\
HE~0445$-$2339      &  5165 &  2.10 &    2.05 &  $-$2.85 &        \nodata &  $-$0.57 &     0.00 &  $-$0.57 &        \nodata &        $-$0.64 &                & 1 & \citet{cohen2013} \\
HE~0447$-$1858      &  5570 &  3.50 &    0.78 &  $-$2.56 &        $-$1.12 &  $+$0.17 &     0.00 &  $+$0.17 &        \nodata &        $-$1.61 &                & 1 & \citet{cohen2013} \\
HE~0450$-$4705      &  5429 &  3.34 &    0.89 &  $-$3.10 &        \nodata &  $+$0.80 &     0.00 &  $+$0.80 &        $-$0.38 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~0454$-$4758      &  5388 &  3.33 &    0.89 &  $-$3.10 &        \nodata &  $+$0.40 &     0.00 &  $+$0.40 &        $-$0.26 &        $-$0.74 &                & 1 & \citet{barklem2005} \\
HE~0501$-$5139      &  5861 &  3.54 &    0.83 &  $-$2.38 &        \nodata &  $+$0.36 &     0.00 &  $+$0.36 &        $-$0.03 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0501$-$5644      &  5033 &  2.30 &    1.80 &  $-$2.40 &        \nodata &  $+$0.23 &  $+$0.01 &  $+$0.24 &        $-$0.06 &        $-$0.50 &                & 1 & \citet{barklem2005} \\
HE~0512$-$3835      &  4948 &  2.01 &    2.06 &  $-$2.39 &        \nodata &  $-$0.26 &  $+$0.04 &  $-$0.22 &        $+$0.13 &        $-$0.16 &                & 1 & \citet{barklem2005} \\
HE~0513$-$4557      &  5629 &  3.62 &    0.68 &  $-$2.79 &        \nodata &  $+$0.35 &     0.00 &  $+$0.35 &        $+$0.11 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~0516$-$3820      &  5342 &  3.05 &    1.16 &  $-$2.32 &        \nodata &  $+$0.35 &  $+$0.01 &  $+$0.36 &        $+$0.14 &        $-$0.16 &                & 1 & \citet{barklem2005} \\
HE~0517$-$1952      &  5254 &  1.99 &    2.19 &  $-$2.61 &        \nodata &  $-$0.56 &  $+$0.03 &  $-$0.53 &        $+$0.07 &        $-$0.43 &                & 1 & \citet{barklem2005} \\
HE~0519$-$5525      &  5580 &  3.48 &    0.80 &  $-$2.52 &        \nodata &  $+$0.25 &     0.00 &  $+$0.25 &        $+$0.29 &        $-$0.24 &                & 1 & \citet{barklem2005} \\
HE~0520$-$1748      &  5272 &  3.06 &    1.12 &  $-$2.52 &        \nodata &  $+$0.41 &  $+$0.01 &  $+$0.42 &        $-$0.44 &        $-$0.64 &                & 1 & \citet{barklem2005} \\
HE~0524$-$2055      &  4739 &  1.57 &    2.43 &  $-$2.59 &        \nodata &  $-$0.29 &  $+$0.41 &  $+$0.12 &        $+$0.23 &        $+$0.02 &                & 1 & \citet{barklem2005} \\
HE~0533$-$5340      &  4937 &  1.80 &    2.27 &  $-$2.67 &        \nodata &  $-$0.06 &  $+$0.18 &  $+$0.12 &        \nodata &        $-$0.94 &                & 1 & \citet{cohen2013} \\
HE~0534$-$4615      &  5506 &  3.40 &    0.86 &  $-$2.01 &        \nodata &  $+$0.09 &     0.00 &  $+$0.09 &        $+$0.15 &        $-$0.06 &                & 1 & \citet{barklem2005} \\
HE~0547$-$4539      &  5152 &  2.59 &    1.55 &  $-$3.01 &        \nodata &  $+$0.46 &  $+$0.01 &  $+$0.47 &        $+$0.28 &        $-$1.08 &                & 1 & \citet{barklem2005} \\
HE~0557$-$4840      &  4900 &  2.20 &    1.86 &  $-$4.75 &        \nodata &  $+$1.65 &  $+$0.01 &  $+$1.66 & $\leq$ $-$1.04 &        $+$0.03 & CEMP-no        & 1 & \citet{masseron2012} \\
HE~0858$-$0016      &  4447 &  0.75 &    3.14 &  $-$2.75 &        \nodata &  $-$0.84 &  $+$0.77 &  $-$0.07 &        $-$0.60 &        $-$0.59 &                & 1 & \citet{barklem2005} \\
HE~0926$-$0508      &  6249 &  4.24 &    0.24 &  $-$2.78 &        \nodata &  $+$0.53 &     0.00 &  $+$0.53 &        $+$0.08 &        $-$0.36 &                & 1 & \citet{barklem2005} \\
HE~0926$-$0546      &  5159 &  2.50 &    1.65 &  $-$3.73 &        $+$1.20 &  $+$0.50 &  $+$0.01 &  $+$0.51 &        \nodata &        $-$0.78 &                & 1 & \citet{cohen2013} \\
HE~0938$+$0114      &  6777 &  4.89 & $-$0.27 &  $-$2.51 &        \nodata &  $+$0.57 &     0.00 &  $+$0.57 &        $+$0.02 &        $-$0.19 &                & 1 & \citet{barklem2005} \\
HE~0951$-$1152      &  5349 &  4.75 & $-$0.54 &  $-$2.62 &        \nodata &  $+$0.06 &     0.00 &  $+$0.06 &        $-$0.40 &        $+$0.04 &                & 1 & \citet{barklem2005} \\
HE~1005$-$1439      &  5202 &  2.55 &    1.61 &  $-$3.09 &        $+$1.79 &  $+$2.48 &  $+$0.02 &  $+$2.50 &        \nodata &        $+$1.17 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~1006$-$2218      &  6638 &  4.62 & $-$0.04 &  $-$2.69 &        \nodata &  $+$0.58 &     0.00 &  $+$0.58 &        $-$0.05 &        \nodata &                & 1 & \citet{zhang2011} \\
HE~1012$-$1540      &  5745 &  3.45 &    0.88 &  $-$3.47 &        $+$1.25 &  $+$2.22 &     0.00 &  $+$2.22 &        $-$0.46 &        $-$0.25 & CEMP-no        & 1 & \citet{yong2013} \\
HE~1015$-$0027      &  6315 &  4.40 &    0.10 &  $-$2.65 &        \nodata &  $+$0.67 &     0.00 &  $+$0.67 &        $+$0.53 &        \nodata &                & 1 & \citet{zhang2011} \\
HE~1031$-$0020      &  5043 &  2.13 &    1.98 &  $-$2.79 &        $+$2.48 &  $+$1.63 &  $+$0.02 &  $+$1.65 &        $+$0.39 &        $+$1.61 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~1044$-$2509      &  5227 &  2.78 &    1.39 &  $-$2.88 &        \nodata &  $+$0.48 &  $+$0.01 &  $+$0.49 &        $+$0.33 &        $+$0.18 &                & 1 & \citet{barklem2005} \\
HE~1045$+$0226      &  5077 &  2.20 &    1.92 &  $-$2.20 &        \nodata &  $+$0.97 &  $+$0.02 &  $+$0.99 &        \nodata &        $+$1.24 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1052$-$2548      &  6534 &  4.52 &    0.04 &  $-$2.29 &        \nodata &  $+$0.47 &     0.00 &  $+$0.47 &        $+$0.35 &        $+$0.82 &                & 0 & \citet{barklem2005} \\
HE~1054$-$0059      &  4601 &  1.19 &    2.76 &  $-$3.34 &        \nodata &  $-$0.77 &  $+$0.69 &  $-$0.08 &        $-$0.61 &        $-$1.26 &                & 1 & \citet{barklem2005} \\
HE~1059$-$0118      &  5560 &  4.30 & $-$0.02 &  $-$2.80 &        \nodata &  $+$0.33 &     0.00 &  $+$0.33 &        $-$0.41 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1100$-$0137      &  6101 &  4.25 &    0.19 &  $-$2.90 &        \nodata &  $+$0.43 &     0.00 &  $+$0.43 &        \nodata &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1105$+$0027      &  6132 &  3.45 &    1.00 &  $-$2.42 &        \nodata &  $+$1.91 &     0.00 &  $+$1.91 &        $+$0.83 &        $+$2.36 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~1111$-$3026      &  5000 &  2.00 &    2.09 &  $-$2.00 &        \nodata &  $+$0.97 &  $+$0.06 &  $+$1.03 &        \nodata &        $+$1.31 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1116$-$0634      &  4400 &  0.10 &    3.77 &  $-$3.73 &        \nodata &  $+$0.08 &  $+$0.73 &  $+$0.81 &        \nodata &        $-$1.81 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~1120$-$0153      &  6191 &  4.09 &    0.37 &  $-$2.77 &        \nodata &  $+$0.54 &     0.00 &  $+$0.54 &        $-$0.08 &        $-$0.22 &                & 1 & \citet{barklem2005} \\
HE~1122$-$1429      &  5787 &  3.29 &    1.06 &  $-$2.65 &        \nodata &  $+$0.40 &     0.00 &  $+$0.40 &        $+$0.04 &        $-$0.40 &                & 1 & \citet{barklem2005} \\
HE~1124$-$2335      &  5226 &  2.68 &    1.49 &  $-$2.95 &        \nodata &  $+$0.76 &  $+$0.01 &  $+$0.77 &        $+$0.18 &        $-$1.15 & CEMP-no        & 1 & \citet{barklem2005} \\
HE~1126$-$1735      &  5689 &  3.31 &    1.01 &  $-$2.69 &        \nodata &  $+$0.19 &     0.00 &  $+$0.19 &        $-$0.07 &        $-$0.51 &                & 1 & \citet{barklem2005} \\
HE~1127$-$1143      &  5224 &  2.64 &    1.53 &  $-$2.72 &        \nodata &  $+$0.50 &  $+$0.01 &  $+$0.51 &        $+$0.34 &        $+$0.57 &                & 1 & \citet{barklem2005} \\
HE~1128$-$0823      &  5909 &  3.71 &    0.67 &  $-$2.71 &        \nodata &  $+$0.43 &     0.00 &  $+$0.43 &        $+$0.12 &        $-$0.21 &                & 1 & \citet{barklem2005} \\
HE~1131$+$0141      &  5236 &  2.98 &    1.19 &  $-$2.49 &        \nodata &  $+$0.08 &  $+$0.01 &  $+$0.09 &        $+$0.25 &        $+$0.48 &                & 1 & \citet{barklem2005} \\
HE~1132$+$0125      &  5732 &  3.54 &    0.79 &  $-$2.38 &        \nodata &  $+$0.20 &     0.00 &  $+$0.20 &        $+$0.07 &        $-$0.21 &                & 1 & \citet{barklem2005} \\
HE~1132$+$0204      &  5046 &  2.25 &    1.86 &  $-$2.53 &        \nodata &  $+$0.09 &  $+$0.01 &  $+$0.10 &        $-$0.12 &        $-$0.74 &                & 1 & \citet{barklem2005} \\
HE~1133$-$1641      &  6500 &  4.20 &    0.35 &  $-$2.82 &        \nodata &  $+$1.09 &     0.00 &  $+$1.09 &        \nodata &        $-$0.55 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1135$+$0139      &  5487 &  1.80 &    2.45 &  $-$2.33 &        \nodata &  $+$1.11 &  $+$0.15 &  $+$1.26 &        $+$0.76 &        $+$1.04 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~1135$-$0344      &  6154 &  4.03 &    0.42 &  $-$2.63 &        \nodata &  $+$0.99 &     0.00 &  $+$0.99 &        $+$0.48 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1141$-$0610      &  6750 &  4.10 &    0.51 &  $-$2.28 &        \nodata &  $+$0.89 &     0.00 &  $+$0.89 &        $+$0.09 &        $-$0.04 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1144$-$1349      &  6500 &  4.16 &    0.39 &  $-$2.61 &        \nodata &  $+$0.15 &     0.00 &  $+$0.15 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
HE~1148$-$0037      &  5964 &  4.16 &    0.24 &  $-$3.47 &        \nodata &  $+$0.80 &     0.00 &  $+$0.80 &        $-$0.32 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1150$-$0428      &  5208 &  2.54 &    1.62 &  $-$3.47 &        $+$2.52 &  $+$2.37 &  $+$0.02 &  $+$2.39 &        $-$0.32 &        $-$0.48 & CEMP-no        & 1 & \citet{yong2013} \\
HE~1157$-$0518      &  4900 &  2.00 &    2.06 &  $-$2.34 &        \nodata &  $+$2.15 &  $+$0.05 &  $+$2.20 &        \nodata &        $+$2.14 & CEMP-$s$/$rs$  & 0 & \citet{aoki2007} \\
HE~1159$-$0525      &  4838 &  1.50 &    2.53 &  $-$2.91 &        \nodata &  $+$1.82 &  $+$0.22 &  $+$2.04 &        \nodata &        $+$1.53 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1201$-$1512      &  5725 &  3.39 &    0.94 &  $-$3.92 & $\leq$ $+$1.29 &  $+$1.60 &     0.00 &  $+$1.60 &        \nodata & $\leq$ $-$0.34 & CEMP-no        & 1 & \citet{yong2013} \\
HE~1207$-$2031      &  6281 &  4.40 &    0.09 &  $-$2.82 &        \nodata &  $+$0.60 &     0.00 &  $+$0.60 &        $-$0.06 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1208$-$0040      &  5995 &  4.29 &    0.12 &  $-$2.09 &        \nodata &  $+$0.13 &     0.00 &  $+$0.13 &        \nodata &        \nodata &                & 1 & \citet{akerman2004} \\
HE~1210$+$0048      &  6028 &  3.73 &    0.69 &  $-$2.28 &        \nodata &  $+$0.48 &     0.00 &  $+$0.48 &        $+$0.03 &        $-$0.14 &                & 1 & \citet{barklem2005} \\
HE~1210$-$1956      &  5790 &  3.30 &    1.05 &  $-$2.57 &        \nodata &  $+$0.18 &     0.00 &  $+$0.18 &        $+$0.14 &        $-$0.47 &                & 1 & \citet{barklem2005} \\
HE~1212$-$0127      &  4915 &  1.85 &    2.21 &  $-$2.16 &        \nodata &  $-$0.43 &  $+$0.18 &  $-$0.25 &        $-$0.09 &        $-$0.36 &                & 1 & \citet{barklem2005} \\
HE~1214$-$1819      &  4916 &  1.88 &    2.18 &  $-$3.00 &        \nodata &  $+$0.31 &  $+$0.07 &  $+$0.38 &        $+$0.36 &        $-$0.10 &                & 1 & \citet{barklem2005} \\
HE~1215$+$0149      &  5098 &  2.37 &    1.76 &  $-$2.90 &        \nodata &  $+$0.11 &  $+$0.01 &  $+$0.12 &        $+$0.39 &        $-$0.81 &                & 1 & \citet{barklem2005} \\
HE~1217$-$0540      &  5700 &  4.20 &    0.12 &  $-$2.94 &        \nodata &  $+$0.77 &     0.00 &  $+$0.77 &        $+$0.23 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1219$-$0312      &  5140 &  2.40 &    1.74 &  $-$2.80 &        \nodata &  $-$0.12 &  $+$0.01 &  $-$0.11 &        $+$0.41 &        $+$0.65 &                & 0 & \citet{barklem2005} \\
HE~1221$-$0522      &  5789 &  4.04 &    0.31 &  $-$2.84 &        \nodata &  $+$0.49 &     0.00 &  $+$0.49 &        $-$0.35 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1221$-$1948      &  6083 &  3.81 &    0.62 &  $-$3.36 &        \nodata &  $+$1.38 &     0.00 &  $+$1.38 &        \nodata &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1222$-$0200      &  5288 &  2.72 &    1.47 &  $-$2.44 &        \nodata &  $+$0.19 &  $+$0.01 &  $+$0.20 &        $-$0.03 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1222$-$0336      &  6052 &  3.96 &    0.46 &  $-$2.04 &        \nodata &  $+$0.18 &     0.00 &  $+$0.18 &        $-$0.23 &        $-$0.25 &                & 1 & \citet{barklem2005} \\
HE~1225$+$0155      &  4842 &  1.80 &    2.24 &  $-$2.75 &        \nodata &  $+$0.22 &  $+$0.18 &  $+$0.40 &        $+$0.18 &        $-$0.50 &                & 1 & \citet{barklem2005} \\
HE~1226$-$1149      &  5120 &  2.30 &    1.83 &  $-$2.91 &        $+$1.43 &  $+$0.42 &  $+$0.01 &  $+$0.43 &        \nodata &        $+$0.90 &                & 0 & \citet{cohen2013} \\
HE~1230$-$1724      &  5952 &  3.98 &    0.41 &  $-$2.30 &        \nodata &  $+$0.09 &     0.00 &  $+$0.09 &        $+$0.04 &        $-$0.22 &                & 1 & \citet{barklem2005} \\
HE~1237$-$3103      &  4851 &  1.72 &    2.32 &  $-$2.91 &        \nodata &  $-$0.10 &  $+$0.21 &  $+$0.11 &        $-$0.09 &        $-$0.65 &                & 1 & \citet{barklem2005} \\
HE~1243$-$1425      &  5507 &  3.19 &    1.07 &  $-$2.67 &        \nodata &  $+$0.47 &  $+$0.01 &  $+$0.48 &        $+$0.34 &        $-$0.45 &                & 1 & \citet{barklem2005} \\
HE~1245$-$0215      &  6500 &  3.80 &    0.75 &  $-$2.85 &        \nodata &  $+$1.66 &     0.00 &  $+$1.66 &        \nodata &        $+$0.29 & CEMP           & 1 & \citet{cohen2013} \\
HE~1245$-$1616      &  6191 &  4.04 &    0.42 &  $-$2.98 &        \nodata &  $+$0.68 &     0.00 &  $+$0.68 &        $+$0.36 &        $+$0.19 &                & 1 & \citet{barklem2005} \\
HE~1246$-$1344      &  4853 &  1.65 &    2.39 &  $-$3.40 &        \nodata &  $-$0.10 &  $+$0.22 &  $+$0.12 &        $-$1.15 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1247$-$2114      &  5012 &  2.08 &    2.02 &  $-$2.61 &        \nodata &  $+$0.28 &  $+$0.02 &  $+$0.30 &        $+$0.46 &        $-$0.48 &                & 1 & \citet{barklem2005} \\
HE~1248$-$1800      &  5288 &  2.92 &    1.27 &  $-$2.89 &        \nodata &  $+$0.49 &     0.00 &  $+$0.49 &        $-$0.16 &        $-$0.18 &                & 1 & \citet{barklem2005} \\
HE~1249$-$2932      &  4718 &  1.52 &    2.47 &  $-$2.65 &        \nodata &  $-$0.45 &  $+$0.45 &     0.00 &        $-$0.78 &        $-$1.26 &                & 1 & \citet{barklem2005} \\
HE~1249$-$3121      &  5373 &  3.40 &    0.82 &  $-$3.23 &        \nodata &  $+$1.82 &     0.00 &  $+$1.82 &        $-$0.88 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1251$-$0104      &  5084 &  2.32 &    1.80 &  $-$2.73 &        \nodata &  $+$0.21 &  $+$0.01 &  $+$0.22 &        $-$0.12 &        $-$0.42 &                & 1 & \citet{barklem2005} \\
HE~1252$+$0044      &  5296 &  2.98 &    1.21 &  $-$3.28 &        \nodata &  $+$0.50 &     0.00 &  $+$0.50 &        $+$0.80 &        $-$0.62 &                & 1 & \citet{barklem2005} \\
HE~1252$-$0117      &  4847 &  1.67 &    2.37 &  $-$2.86 &        \nodata &  $-$0.20 &  $+$0.27 &  $+$0.07 &        $-$0.89 &        $-$1.70 &                & 1 & \citet{barklem2005} \\
HE~1254$+$0009      &  4865 &  1.86 &    2.18 &  $-$2.95 &        \nodata &  $-$0.15 &  $+$0.08 &  $-$0.07 &        $-$0.24 &        $-$0.90 &                & 1 & \citet{barklem2005} \\
HE~1256$-$0228      &  4860 &  1.83 &    2.21 &  $-$2.08 &        \nodata &  $-$0.08 &  $+$0.19 &  $+$0.11 &        $+$0.10 &        $+$0.07 &                & 1 & \citet{barklem2005} \\
HE~1256$-$0651      &  6137 &  4.05 &    0.40 &  $-$2.36 &        \nodata &  $+$0.52 &     0.00 &  $+$0.52 &        $-$0.25 &        $-$0.36 &                & 1 & \citet{barklem2005} \\
HE~1258$-$1317      &  5175 &  2.50 &    1.65 &  $-$2.90 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        \nodata &        $-$0.99 &                & 1 & \citet{cohen2013} \\
HE~1259$-$0621      &  5787 &  3.68 &    0.67 &  $-$2.64 &        \nodata &  $+$0.37 &     0.00 &  $+$0.37 &        $+$0.17 &        $-$0.02 &                & 1 & \citet{barklem2005} \\
HE~1300$+$0157      &  5529 &  3.25 &    1.02 &  $-$3.75 & $\leq$ $+$0.71 &  $+$1.31 &     0.00 &  $+$1.31 &        $-$1.73 & $\leq$ $-$0.85 & CEMP-no        & 1 & \citet{yong2013} \\
HE~1300$-$0641      &  5308 &  2.96 &    1.24 &  $-$3.14 &        \nodata &  $+$1.20 &  $+$0.01 &  $+$1.21 &        $-$0.50 &        $-$0.86 & CEMP-no        & 1 & \citet{barklem2005} \\
HE~1300$-$0642      &  5173 &  2.68 &    1.47 &  $-$3.02 &        \nodata &  $+$0.30 &  $+$0.01 &  $+$0.31 &        $-$0.12 &        $-$0.43 &                & 1 & \citet{barklem2005} \\
HE~1300$-$2201      &  6332 &  4.64 & $-$0.14 &  $-$2.61 &        \nodata &  $+$0.92 &     0.00 &  $+$0.92 &        $+$0.38 &        $-$0.13 & CEMP-no        & 1 & \citet{barklem2005} \\
HE~1300$-$2431      &  5029 &  1.96 &    2.14 &  $-$3.25 &        \nodata &  $-$0.20 &  $+$0.01 &  $-$0.19 &        $-$0.29 &        $-$0.50 &                & 1 & \citet{barklem2005} \\
HE~1305$+$0007      &  4750 &  2.00 &    2.00 &  $-$2.08 &        \nodata &  $+$1.85 &  $+$0.05 &  $+$1.90 &        $+$0.96 &        $+$2.40 & CEMP-$s$/$rs$  & 0 & \citet{goswami2006} \\
HE~1305$-$0331      &  6081 &  4.22 &    0.21 &  $-$3.26 &        \nodata &  $+$1.09 &     0.00 &  $+$1.09 &        $-$0.07 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1310$-$0536      &  4975 &  1.92 &    2.16 &  $-$4.15 & $\leq$ $+$1.20 &  $+$2.45 &  $+$0.08 &  $+$2.53 &        \nodata &        $-$0.49 & CEMP-no        & 1 & \citet{hansen2014} \\
HE~1311$-$0131      &  4825 &  1.50 &    2.53 &  $-$3.15 &        \nodata &  $+$0.33 &  $+$0.40 &  $+$0.73 &        \nodata &        $-$0.62 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~1311$-$1412      &  4796 &  1.50 &    2.52 &  $-$2.88 &        \nodata &  $-$0.19 &  $+$0.44 &  $+$0.25 &        $+$0.04 &        $-$0.11 &                & 1 & \citet{barklem2005} \\
HE~1314$-$3036      &  4757 &  1.54 &    2.47 &  $-$2.98 &        \nodata &  $-$0.17 &  $+$0.39 &  $+$0.22 &        $-$0.02 &        $-$0.10 &                & 1 & \citet{barklem2005} \\
HE~1317$-$0407      &  4725 &  0.30 &    3.69 &  $-$3.10 &        \nodata &  $-$0.52 &  $+$0.74 &  $+$0.22 &        \nodata &        $-$0.35 &                & 1 & \citet{hollek2011} \\
HE~1319$-$1935      &  4691 &  1.27 &    2.71 &  $-$2.22 &        $+$0.46 &  $+$1.45 &  $+$0.15 &  $+$1.60 &        \nodata &        $+$1.68 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~1320$+$0139      &  6500 &  3.70 &    0.85 &  $-$3.38 &        \nodata &  $+$0.35 &     0.00 &  $+$0.35 &        \nodata &        $-$1.32 &                & 1 & \citet{cohen2013} \\
HE~1320$-$1339      &  4935 &  1.69 &    2.38 &  $-$2.78 &        \nodata &  $-$0.55 &  $+$0.27 &  $-$0.28 &        $+$0.33 &        $-$0.48 &                & 1 & \citet{barklem2005} \\
HE~1327$-$2326      &  6180 &  4.50 & $-$0.04 &  $-$5.65 &        $+$4.23 &  $+$3.90 &     0.00 &  $+$3.90 &        $+$1.27 & $\leq$ $+$1.42 & CEMP-no        & 1 & \citet{masseron2012} \\
HE~1330$-$0354      &  6257 &  4.13 &    0.35 &  $-$2.29 &        \nodata &  $+$0.96 &     0.00 &  $+$0.96 &        $+$0.11 &        $-$0.56 & CEMP-no        & 1 & \citet{barklem2005} \\
HE~1330$-$0607      &  5094 &  2.30 &    1.82 &  $-$2.33 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        $-$0.35 &        $-$0.81 &                & 1 & \citet{barklem2005} \\
HE~1332$-$0309      &  5125 &  2.40 &    1.73 &  $-$2.46 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        $+$0.40 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~1333$-$0340      &  6053 &  4.18 &    0.24 &  $-$2.64 &        \nodata &  $+$0.38 &     0.00 &  $+$0.38 &        $+$0.37 &        \nodata &                & 1 & \citet{zhang2011} \\
HE~1335$+$0135      &  5246 &  2.94 &    1.24 &  $-$2.47 &        \nodata &  $+$0.09 &  $+$0.01 &  $+$0.10 &        $+$0.14 &        $-$0.82 &                & 1 & \citet{barklem2005} \\
HE~1337$+$0012      &  6390 &  4.38 &    0.14 &  $-$3.25 &        $+$1.57 &  $+$0.50 &     0.00 &  $+$0.50 &        $+$0.28 &        $-$0.25 &                & 1 & \citet{aoki2006} \\
HE~1337$-$0453      &  5938 &  3.56 &    0.83 &  $-$2.34 &        \nodata &  $+$0.08 &     0.00 &  $+$0.08 &        $+$0.25 &        $-$0.29 &                & 1 & \citet{barklem2005} \\
HE~1338$-$0052      &  5856 &  3.70 &    0.67 &  $-$3.00 &        \nodata &  $+$1.32 &     0.00 &  $+$1.32 &        \nodata &        $-$0.02 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1345$-$0206      &  5006 &  2.22 &    1.87 &  $-$2.82 &        \nodata &  $+$0.30 &  $+$0.01 &  $+$0.31 &        $-$0.33 &        $-$1.15 &                & 1 & \citet{barklem2005} \\
HE~1347$-$1025      &  5206 &  2.52 &    1.64 &  $-$3.71 &        \nodata &  $+$0.15 &  $+$0.01 &  $+$0.16 &        $-$1.05 &        $-$0.50 &                & 1 & \citet{yong2013} \\
HE~1351$-$1049      &  5204 &  2.85 &    1.31 &  $-$3.46 &        \nodata &  $+$1.46 &  $+$0.01 &  $+$1.47 &        $+$0.13 &        $+$0.05 & CEMP           & 1 & \citet{barklem2005} \\
HE~1357$-$0123      &  4600 &  1.00 &    2.95 &  $-$3.80 &        \nodata &  $-$0.29 &  $+$0.69 &  $+$0.40 &        \nodata &        $-$1.69 &                & 1 & \citet{cohen2013} \\
HE~1405$-$0822      &  5220 &  1.70 &    2.47 &  $-$2.40 &        $+$1.34 &  $+$1.97 &  $+$0.08 &  $+$2.05 &        \nodata &        $+$1.95 & CEMP-$s$/$rs$  & 0 & \citet{cui2013} \\
HE~1405$-$2512      &  5602 &  3.30 &    0.99 &  $-$2.80 &        \nodata &  $+$0.52 &     0.00 &  $+$0.52 &        \nodata &        $-$1.15 &                & 1 & \citet{cohen2013} \\
HE~1410$+$0213      &  5000 &  2.00 &    2.09 &  $-$2.14 &        $+$1.76 &  $+$1.71 &  $+$0.05 &  $+$1.76 &        \nodata &        $-$0.26 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1410$-$0004      &  4985 &  2.00 &    2.09 &  $-$3.09 &        \nodata &  $+$2.09 &  $+$0.04 &  $+$2.13 &        $+$0.26 &        $+$1.13 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
HE~1413$-$1954      &  6533 &  4.59 & $-$0.03 &  $-$3.19 &        \nodata &  $+$1.41 &     0.00 &  $+$1.41 &        $-$0.37 &        \nodata & CEMP           & 1 & \citet{barklem2005} \\
HE~1416$-$1032      &  5000 &  1.80 &    2.29 &  $-$3.20 &        $+$0.37 &  $-$0.43 &  $+$0.09 &  $-$0.34 &        \nodata &        $-$1.24 &                & 1 & \citet{cohen2013} \\
HE~1419$-$1759      &  4809 &  1.63 &    2.39 &  $-$3.17 &        \nodata &  $-$0.24 &  $+$0.28 &  $+$0.04 &        $-$0.17 &        $-$0.86 &                & 1 & \citet{barklem2005} \\
HE~1421$-$2006      &  5687 &  3.73 &    0.59 &  $-$2.65 &        \nodata &  $+$0.26 &     0.00 &  $+$0.26 &           0.00 &        $-$0.18 &                & 1 & \citet{barklem2005} \\
HE~1422$-$0818      &  4816 &  1.30 &    2.73 &  $-$3.29 &        \nodata &  $-$0.14 &  $+$0.58 &  $+$0.44 &        \nodata &        $-$1.90 &                & 1 & \citet{cohen2013} \\
HE~1424$-$0241      &  5260 &  2.66 &    1.52 &  $-$4.05 & $\leq$ $+$1.13 &  $+$0.63 &     0.00 &  $+$0.63 & $\leq$ $-$1.61 &        $-$0.75 &                & 1 & \citet{yong2013} \\
HE~1429$-$0551      &  4757 &  1.39 &    2.62 &  $-$2.60 &        $+$1.39 &  $+$2.28 &  $+$0.10 &  $+$2.38 &        \nodata &        $+$1.47 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~1430$-$0026      &  5855 &  4.12 &    0.25 &  $-$2.78 &        \nodata &  $+$0.48 &     0.00 &  $+$0.48 &        $-$0.12 &        $-$0.31 &                & 1 & \citet{barklem2005} \\
HE~1430$-$1123      &  5915 &  3.75 &    0.63 &  $-$2.71 &        \nodata &  $+$1.75 &     0.00 &  $+$1.75 &        $+$0.34 &        $+$1.73 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~1431$-$2142      &  6137 &  4.10 &    0.35 &  $-$2.60 &        \nodata &  $+$0.44 &     0.00 &  $+$0.44 &        $+$0.07 &        $+$0.08 &                & 1 & \citet{barklem2005} \\
HE~1432$-$1819      &  5975 &  3.60 &    0.80 &  $-$2.56 &        \nodata &  $+$0.83 &     0.00 &  $+$0.83 &        \nodata &        $-$0.67 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1434$-$1442      &  5420 &  3.20 &    1.03 &  $-$2.39 &        $+$1.70 &  $+$1.95 &  $+$0.01 &  $+$1.96 &        \nodata &        $+$1.23 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1439$-$0218      &  6150 &  3.70 &    0.75 &  $-$2.65 &        \nodata &  $+$0.66 &     0.00 &  $+$0.66 &        \nodata &        $-$0.15 &                & 1 & \citet{cohen2013} \\
HE~1439$-$1420      &  6056 &  3.80 &    0.62 &  $-$2.97 &        $+$1.09 &  $+$1.84 &     0.00 &  $+$1.84 &        \nodata &        $+$1.31 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1443$+$0113      &  5000 &  2.00 &    2.09 &  $-$2.11 &        \nodata &  $+$1.52 &  $+$0.06 &  $+$1.58 &        \nodata &        $+$1.79 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1446$-$0140      &  6090 &  4.40 &    0.03 &  $-$2.38 &        \nodata &  $+$0.14 &     0.00 &  $+$0.14 &        \nodata &        $-$0.16 &                & 1 & \citet{cohen2013} \\
HE~1447$+$0102      &  5100 &  1.70 &    2.43 &  $-$2.47 &        \nodata &  $+$2.48 &  $+$0.06 &  $+$2.54 &        \nodata &        $+$2.70 & CEMP-$s$/$rs$  & 0 & \citet{aoki2007} \\
HE~1456$+$0230      &  5664 &  2.20 &    2.11 &  $-$3.32 &        $+$2.84 &  $+$2.14 &  $+$0.02 &  $+$2.16 &        \nodata &        $-$0.19 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~1500$-$1628      &  4807 &  1.50 &    2.52 &  $-$2.38 &        \nodata &  $-$0.01 &  $+$0.48 &  $+$0.47 &        $-$1.66 &        $-$1.72 &                & 1 & \citet{cohen2013} \\
HE~1506$-$0113      &  5016 &  2.01 &    2.09 &  $-$3.54 &        $+$0.61 &  $+$1.47 &  $+$0.02 &  $+$1.49 &        \nodata &        $-$0.80 & CEMP-no        & 1 & \citet{yong2013} \\
HE~1509$-$0806      &  5185 &  2.50 &    1.65 &  $-$2.91 &        $+$2.23 &  $+$1.98 &  $+$0.02 &  $+$2.00 &        $+$1.20 &        $+$1.93 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~1523$-$1155      &  4800 &  1.60 &    2.42 &  $-$2.15 &        \nodata &  $+$1.86 &  $+$0.07 &  $+$1.93 &        \nodata &        $+$1.72 & CEMP-$s$/$rs$  & 0 & \citet{aoki2007} \\
HE~1528$-$0409      &  5000 &  1.80 &    2.29 &  $-$2.60 &        \nodata &  $+$2.41 &  $+$0.06 &  $+$2.47 &        \nodata &        $+$2.30 & CEMP-$s$/$rs$  & 0 & \citet{aoki2007} \\
HE~2122$-$4707      &  5147 &  2.50 &    1.64 &  $-$2.42 &        \nodata &  $+$1.60 &  $+$0.02 &  $+$1.62 &        \nodata &        $+$2.03 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2123$-$0329      &  4725 &  1.15 &    2.84 &  $-$3.22 &        \nodata &  $+$0.40 &  $+$0.66 &  $+$1.06 &        \nodata &        $-$0.85 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~2133$-$1426      &  6300 &  4.10 &    0.39 &  $-$3.32 &        $+$1.62 &  $+$1.79 &     0.00 &  $+$1.79 &        $-$0.15 &        $+$2.34 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2133$-$1432      &  5716 &  3.46 &    0.86 &  $-$2.02 &        \nodata &  $+$0.08 &     0.00 &  $+$0.08 &        $+$0.21 &        $-$0.10 &                & 1 & \citet{barklem2005} \\
HE~2134$+$0001      &  5257 &  3.00 &    1.18 &  $-$2.22 &        \nodata &  $+$0.16 &  $+$0.01 &  $+$0.17 &        $+$0.02 &        $-$0.47 &                & 1 & \citet{barklem2005} \\
HE~2138$-$0314      &  5015 &  1.90 &    2.20 &  $-$3.29 &        \nodata &  $+$0.78 &  $+$0.04 &  $+$0.82 &        \nodata &        $-$0.85 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~2138$-$3336      &  5850 &  3.60 &    0.76 &  $-$2.79 &        $+$1.66 &  $+$2.43 &     0.00 &  $+$2.43 &        $+$0.27 &        $+$1.91 & CEMP-$s$/$rs$  & 0 & \citet{placco2013} \\
HE~2139$-$1851      &  4925 &  1.86 &    2.21 &  $-$3.24 &        \nodata &  $+$0.45 &  $+$0.05 &  $+$0.50 &        $+$0.39 &        $-$0.95 &                & 1 & \citet{barklem2005} \\
HE~2139$-$5432      &  5416 &  3.04 &    1.19 &  $-$4.02 &        $+$2.08 &  $+$2.59 &  $+$0.01 &  $+$2.60 &        \nodata & $\leq$ $-$0.33 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2141$-$3741      &  4945 &  1.00 &    3.07 &  $-$3.30 &        $+$1.37 &  $+$0.07 &  $+$0.76 &  $+$0.83 &        $-$0.57 &        $-$1.28 & CEMP-no        & 1 & \citet{placco2014} \\
HE~2142$-$5656      &  4939 &  1.85 &    2.22 &  $-$2.87 &        $+$0.54 &  $+$0.95 &  $+$0.10 &  $+$1.05 &        \nodata &        $-$0.63 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2143$+$0030      &  4688 &  1.50 &    2.48 &  $-$2.43 &        \nodata &  $-$0.40 &  $+$0.50 &  $+$0.10 &        $+$0.01 &        $-$0.43 &                & 1 & \citet{barklem2005} \\
HE~2145$-$3025      &  5608 &  2.22 &    2.07 &  $-$2.69 &        \nodata &  $-$0.24 &  $+$0.01 &  $-$0.23 &        $+$0.56 &        $-$0.36 &                & 1 & \citet{barklem2005} \\
HE~2148$-$1105a     &  4400 &  0.20 &    3.67 &  $-$2.98 &        \nodata &  $-$0.42 &  $+$0.75 &  $+$0.33 &        \nodata &        $-$1.09 &                & 1 & \citet{hollek2011} \\
HE~2148$-$1247      &  6380 &  3.90 &    0.62 &  $-$2.30 &        \nodata &  $+$1.70 &     0.00 &  $+$1.70 &        $+$0.84 &        $+$1.92 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2151$-$2858      &  5598 &  4.14 &    0.15 &  $-$2.38 &        \nodata &  $+$0.06 &     0.00 &  $+$0.06 &        $-$0.18 &        $-$0.30 &                & 1 & \citet{barklem2005} \\
HE~2153$-$2719      &  4898 &  2.01 &    2.05 &  $-$2.49 &        \nodata &  $+$0.08 &  $+$0.03 &  $+$0.11 &        $+$0.10 &        $-$0.74 &                & 1 & \citet{barklem2005} \\
HE~2155$+$0136      &  5331 &  3.22 &    0.98 &  $-$2.07 &        \nodata &  $-$0.04 &     0.00 &  $-$0.04 &        $-$0.02 &        $+$0.09 &                & 1 & \citet{barklem2005} \\
HE~2155$-$3750      &  5000 &  2.30 &    1.79 &  $-$2.59 &        $+$1.48 &  $+$1.78 &  $+$0.02 &  $+$1.80 &        \nodata &        $+$1.73 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2156$-$3130      &  4692 &  1.28 &    2.70 &  $-$3.13 &        \nodata &  $+$0.65 &  $+$0.54 &  $+$1.19 &        $-$0.80 &        $+$0.43 & CEMP           & 1 & \citet{barklem2005} \\
HE~2157$-$3404      &  4990 &  1.30 &    2.79 &  $-$2.89 &        $+$0.66 &  $-$0.54 &  $+$0.62 &  $+$0.08 &        $-$0.48 &        $-$1.39 &                & 1 & \citet{placco2014} \\
HE~2158$-$0348      &  5150 &  2.44 &    1.70 &  $-$2.57 &        $+$1.52 &  $+$1.87 &  $+$0.02 &  $+$1.89 &        $+$0.60 &        $+$1.75 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~2200$-$1946      &  5000 &  2.50 &    1.59 &  $-$2.63 &        \nodata &  $+$0.34 &  $+$0.01 &  $+$0.35 &        \nodata &        $-$1.43 &                & 1 & \citet{cohen2013} \\
HE~2200$-$2030      &  5870 &  3.42 &    0.95 &  $-$2.00 &        \nodata &  $+$0.06 &     0.00 &  $+$0.06 &        $+$0.03 &        $-$0.09 &                & 1 & \citet{barklem2005} \\
HE~2201$-$0637      &  4976 &  2.21 &    1.87 &  $-$2.59 &        \nodata &  $+$0.10 &  $+$0.01 &  $+$0.11 &           0.00 &        $-$0.72 &                & 1 & \citet{barklem2005} \\
HE~2202$-$4831      &  5331 &  2.95 &    1.25 &  $-$2.78 &        \nodata &  $+$2.41 &  $+$0.02 &  $+$2.43 &        \nodata &        $-$1.28 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2203$-$3723      &  5118 &  2.20 &    1.93 &  $-$3.30 &        \nodata &  $+$1.00 &  $+$0.01 &  $+$1.01 &        \nodata &        $-$0.24 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~2204$-$1703      &  4932 &  1.87 &    2.20 &  $-$2.79 &        \nodata &  $+$0.17 &  $+$0.11 &  $+$0.28 &        $-$0.43 &        $-$0.80 &                & 1 & \citet{barklem2005} \\
HE~2206$-$2245      &  5100 &  2.45 &    1.68 &  $-$2.73 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        $+$0.05 &        $-$0.16 &                & 1 & \citet{barklem2005} \\
HE~2215$-$2548      &  5035 &  2.10 &    2.00 &  $-$3.01 &        \nodata &  $+$0.18 &  $+$0.01 &  $+$0.19 &        \nodata &        $-$0.95 &                & 1 & \citet{cohen2013} \\
HE~2216$-$0621      &  4671 &  1.27 &    2.70 &  $-$3.23 &        \nodata &  $-$0.70 &  $+$0.62 &  $-$0.08 &        $-$0.39 &        $-$1.31 &                & 1 & \citet{barklem2005} \\
HE~2217$-$0706      &  4497 &  1.01 &    2.90 &  $-$2.58 &        \nodata &  $-$0.59 &  $+$0.75 &  $+$0.16 &        $-$0.09 &        $-$0.61 &                & 1 & \citet{barklem2005} \\
HE~2217$-$1523      &  4847 &  1.82 &    2.22 &  $-$2.62 &        \nodata &     0.00 &  $+$0.17 &  $+$0.17 &        $-$0.05 &        $-$0.57 &                & 1 & \citet{barklem2005} \\
HE~2217$-$4053      &  5148 &  2.40 &    1.74 &  $-$3.37 &        $+$0.65 &  $+$1.14 &  $+$0.01 &  $+$1.15 &        \nodata &        $+$1.30 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2219$-$0713      &  4789 &  1.68 &    2.34 &  $-$2.92 &        \nodata &  $-$0.21 &  $+$0.25 &  $+$0.04 &        $-$0.22 &        $-$1.41 &                & 1 & \citet{barklem2005} \\
HE~2221$-$0453      &  4430 &  0.73 &    3.15 &  $-$2.00 &        $+$0.84 &  $+$1.83 &  $+$0.08 &  $+$1.91 &        \nodata &        $+$1.76 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~2221$-$4150      &  5887 &  4.06 &    0.32 &  $-$2.03 &        \nodata &  $+$0.19 &     0.00 &  $+$0.19 &        $+$0.12 &        $+$0.04 &                & 1 & \citet{barklem2005} \\
HE~2222$-$4156      &  5537 &  3.27 &    1.00 &  $-$2.73 &        \nodata &  $+$0.38 &     0.00 &  $+$0.38 &        $+$0.16 &        $-$0.21 &                & 1 & \citet{barklem2005} \\
HE~2224$+$0143      &  5198 &  2.66 &    1.50 &  $-$2.58 &        \nodata &  $+$0.31 &  $+$0.01 &  $+$0.32 &        $+$0.33 &        $+$0.53 &                & 1 & \citet{barklem2005} \\
HE~2224$-$4103      &  5074 &  2.32 &    1.80 &  $-$2.60 &        \nodata &  $+$0.19 &  $+$0.01 &  $+$0.20 &        $-$0.00 &        $-$0.62 &                & 1 & \citet{barklem2005} \\
HE~2226$-$4102      &  5140 &  2.43 &    1.71 &  $-$2.87 &        \nodata &  $+$0.42 &  $+$0.01 &  $+$0.43 &        $+$0.05 &        $-$1.05 &                & 1 & \citet{barklem2005} \\
HE~2227$-$4044      &  5811 &  3.85 &    0.50 &  $-$2.32 &        \nodata &  $+$1.59 &     0.00 &  $+$1.59 &        $+$0.51 &        $+$1.29 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~2228$-$0706      &  5003 &  2.02 &    2.07 &  $-$2.78 &        $+$1.13 &  $+$2.32 &  $+$0.04 &  $+$2.36 &        \nodata &        $+$2.46 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~2228$-$3806      &  5175 &  2.62 &    1.53 &  $-$3.07 &        \nodata &  $+$0.38 &  $+$0.01 &  $+$0.39 &        $-$0.09 &        $-$0.62 &                & 1 & \citet{barklem2005} \\
HE~2229$-$4153      &  5138 &  2.47 &    1.67 &  $-$2.59 &        \nodata &  $+$0.33 &  $+$0.01 &  $+$0.34 &        $+$0.19 &        $-$0.33 &                & 1 & \citet{barklem2005} \\
HE~2231$-$0622      &  5211 &  2.90 &    1.26 &  $-$2.12 &        \nodata &  $-$0.12 &  $+$0.01 &  $-$0.11 &        $-$0.40 &        $-$0.51 &                & 1 & \citet{barklem2005} \\
HE~2233$-$4724      &  4360 &  0.40 &    3.45 &  $-$3.65 &        \nodata &  $-$0.48 &  $+$0.70 &  $+$0.22 &        $-$0.77 &        $-$1.13 &                & 1 & \citet{placco2014} \\
HE~2234$-$0521      &  5332 &  3.15 &    1.05 &  $-$2.78 &        \nodata &  $+$0.32 &  $+$0.01 &  $+$0.33 &        $-$0.20 &        $-$0.89 &                & 1 & \citet{barklem2005} \\
HE~2236$+$0204      &  5036 &  2.10 &    2.00 &  $-$2.86 &        \nodata &  $+$0.22 &  $+$0.01 &  $+$0.23 &        \nodata &        $-$0.05 &                & 1 & \citet{cohen2013} \\
HE~2238$-$0131      &  4350 &  0.15 &    3.70 &  $-$3.00 &        \nodata &  $-$0.42 &  $+$0.75 &  $+$0.33 &        \nodata &        $-$0.46 &                & 1 & \citet{hollek2011} \\
HE~2238$-$2152      &  5427 &  3.28 &    0.95 &  $-$2.40 &        \nodata &  $+$0.09 &     0.00 &  $+$0.09 &        $-$0.19 &        $-$0.42 &                & 1 & \citet{barklem2005} \\
HE~2239$-$5019      &  6125 &  3.48 &    0.96 &  $-$4.15 & $\leq$ $+$1.20 &  $+$1.80 &     0.00 &  $+$1.80 &        \nodata & $\leq$    0.00 & CEMP-no        & 1 & \citet{hansen2014} \\
HE~2240$-$0412      &  5852 &  4.33 &    0.04 &  $-$2.20 &        \nodata &  $+$1.26 &     0.00 &  $+$1.26 &        $+$0.34 &        $+$1.28 & CEMP-$s$/$rs$  & 0 & \citet{barklem2005} \\
HE~2242$-$1930      &  5281 &  2.99 &    1.20 &  $-$2.21 &        \nodata &  $+$0.05 &  $+$0.01 &  $+$0.06 &        $+$0.06 &        $-$0.15 &                & 1 & \citet{barklem2005} \\
HE~2244$-$1503      &  5122 &  2.57 &    1.56 &  $-$2.87 &        \nodata &  $+$0.11 &  $+$0.01 &  $+$0.12 &        $-$0.10 &        $+$0.40 &                & 1 & \citet{barklem2005} \\
HE~2244$-$2116      &  5230 &  2.70 &    1.47 &  $-$2.35 &        \nodata &  $-$0.35 &  $+$0.01 &  $-$0.34 &        \nodata &        $-$1.92 &                & 1 & \citet{cohen2013} \\
HE~2247$-$3705      &  5366 &  3.04 &    1.17 &  $-$2.26 &        \nodata &  $+$0.32 &  $+$0.01 &  $+$0.33 &        $-$0.23 &        $-$0.88 &                & 1 & \citet{barklem2005} \\
HE~2247$-$7400      &  4829 &  1.56 &    2.47 &  $-$2.87 &        \nodata &  $+$0.70 &  $+$0.32 &  $+$1.02 &        \nodata &        $-$0.94 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2248$-$3345      &  5011 &  2.11 &    1.99 &  $-$2.73 &        \nodata &  $+$0.17 &  $+$0.01 &  $+$0.18 &        $-$1.89 &        $-$1.42 &                & 1 & \citet{barklem2005} \\
HE~2249$-$1704      &  4592 &  1.10 &    2.84 &  $-$2.95 &        \nodata &  $+$1.76 &  $+$0.31 &  $+$2.07 &        \nodata &        $+$1.75 & CEMP-$s$/$rs$  & 0 & \citet{cohen2013} \\
HE~2250$-$2132      &  5705 &  3.69 &    0.63 &  $-$2.22 &        \nodata &  $+$0.37 &     0.00 &  $+$0.37 &        $+$0.10 &        $-$0.36 &                & 1 & \citet{barklem2005} \\
HE~2251$-$0821      &  5160 &  2.50 &    1.65 &  $-$2.91 &        \nodata &  $+$0.57 &  $+$0.01 &  $+$0.58 &        \nodata &        $-$0.49 &                & 1 & \citet{cohen2013} \\
HE~2252$-$4225      &  4708 &  1.53 &    2.46 &  $-$2.82 &        \nodata &  $-$0.43 &  $+$0.43 &     0.00 &        $+$0.16 &        $+$0.40 &                & 1 & \citet{barklem2005} \\
HE~2253$-$0849      &  4425 &  0.20 &    3.68 &  $-$2.88 &        \nodata &  $-$0.77 &  $+$0.76 &  $-$0.01 &        \nodata &        $-$0.38 &                & 1 & \citet{hollek2011} \\
HE~2258$-$3456      &  4988 &  1.55 &    2.54 &  $-$2.97 &        \nodata &  $-$0.24 &  $+$0.39 &  $+$0.15 &        $-$0.93 &        $-$1.20 &                & 1 & \citet{barklem2005} \\
HE~2258$-$6358      &  4900 &  1.60 &    2.46 &  $-$2.67 &        $+$1.44 &  $+$2.42 &  $+$0.08 &  $+$2.50 &        $+$0.80 &        $+$2.23 & CEMP-$s$/$rs$  & 0 & \citet{placco2013} \\
HE~2259$-$3407      &  6266 &  4.32 &    0.16 &  $-$2.29 &        \nodata &  $+$0.37 &     0.00 &  $+$0.37 &        $-$0.08 &        $-$0.57 &                & 1 & \citet{barklem2005} \\
HE~2301$-$4024      &  5743 &  3.76 &    0.57 &  $-$2.10 &        \nodata &  $+$0.26 &     0.00 &  $+$0.26 &        $+$0.10 &        $+$0.44 &                & 1 & \citet{barklem2005} \\
HE~2301$-$4126      &  5841 &  3.66 &    0.70 &  $-$2.37 &        \nodata &  $+$0.35 &     0.00 &  $+$0.35 &        $+$0.03 &        $+$0.06 &                & 1 & \citet{barklem2005} \\
HE~2302$-$2154a     &  4675 &  0.90 &    3.08 &  $-$3.90 &        \nodata &  $+$0.38 &  $+$0.70 &  $+$1.08 &        \nodata &        $-$1.50 & CEMP-no        & 1 & \citet{hollek2011} \\
HE~2304$-$4153      &  4663 &  1.01 &    2.96 &  $-$3.02 &        \nodata &  $-$0.69 &  $+$0.75 &  $+$0.06 &        $-$1.53 &        $-$1.66 &                & 1 & \citet{barklem2005} \\
HE~2311$+$0129      &  5188 &  2.65 &    1.51 &  $-$2.78 &        \nodata &  $+$0.29 &  $+$0.01 &  $+$0.30 &        $+$0.20 &        $-$0.24 &                & 1 & \citet{barklem2005} \\
HE~2314$-$1554      &  5050 &  2.20 &    1.91 &  $-$3.28 &        $+$2.20 &  $+$1.01 &  $+$0.01 &  $+$1.02 &        $+$0.16 &        $-$0.77 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~2318$-$1621      &  4846 &  1.40 &    2.64 &  $-$3.67 &        $+$1.24 &  $+$1.04 &  $+$0.50 &  $+$1.54 &        $-$1.00 &        $-$1.61 & CEMP-no        & 1 & \citet{placco2014} \\
HE~2319$-$0852      &  4724 &  1.36 &    2.63 &  $-$3.38 &        \nodata &  $-$0.36 &  $+$0.52 &  $+$0.16 &        $-$0.43 &        $-$1.04 &                & 1 & \citet{barklem2005} \\
HE~2323$-$0256      &  4958 &  1.84 &    2.24 &  $-$3.97 &        $+$2.16 &  $+$1.06 &  $+$0.04 &  $+$1.10 &        \nodata &        $-$0.52 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2323$-$6549      &  5215 &  2.60 &    1.56 &  $-$3.35 &        $+$0.42 &  $+$0.72 &  $+$0.01 &  $+$0.73 &        $+$0.03 &        $-$0.58 & CEMP-no        & 1 & \citet{placco2014} \\
HE~2325$-$0755      &  5665 &  3.17 &    1.14 &  $-$2.85 &        \nodata &  $+$0.17 &     0.00 &  $+$0.17 &        $-$0.14 &        $-$0.62 &                & 1 & \citet{barklem2005} \\
HE~2326$+$0038      &  5145 &  2.51 &    1.63 &  $-$2.78 &        \nodata &  $+$0.19 &  $+$0.01 &  $+$0.20 &        $-$0.35 &        $-$0.71 &                & 1 & \citet{barklem2005} \\
HE~2327$-$5642      &  5050 &  2.34 &    1.77 &  $-$2.78 &        $-$0.20 &  $+$0.13 &  $+$0.01 &  $+$0.14 &        $+$0.40 &        $+$0.31 &                & 1 & \citet{masseron2010} \\
HE~2329$-$3702      &  6060 &  3.72 &    0.71 &  $-$2.15 &        \nodata &  $+$0.11 &     0.00 &  $+$0.11 &        $+$0.24 &        $-$0.19 &                & 1 & \citet{barklem2005} \\
HE~2330$-$0555      &  4867 &  1.65 &    2.40 &  $-$2.98 &        $+$1.00 &  $+$2.09 &  $+$0.15 &  $+$2.24 &        \nodata &        $+$1.17 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
HE~2333$-$1358      &  5020 &  2.15 &    1.95 &  $-$3.34 &        \nodata &  $+$0.29 &  $+$0.01 &  $+$0.30 &        $-$1.77 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~2335$-$5958      &  5765 &  3.24 &    1.10 &  $-$2.32 &        \nodata &  $+$0.04 &     0.00 &  $+$0.04 &        $+$0.05 &        $-$0.37 &                & 1 & \citet{barklem2005} \\
HE~2338$-$1311      &  5582 &  3.50 &    0.78 &  $-$2.86 &        \nodata &  $+$0.30 &     0.00 &  $+$0.30 &        \nodata &        \nodata &                & 1 & \citet{barklem2005} \\
HE~2338$-$1618      &  5515 &  3.38 &    0.88 &  $-$2.64 &        \nodata &  $+$0.43 &     0.00 &  $+$0.43 &        $-$0.12 &        \nodata &                & 1 & \citet{barklem2005} \\
HE~2341$-$2029      &  6500 &  4.40 &    0.15 &  $-$2.53 &        $+$1.10 &  $+$1.05 &     0.00 &  $+$1.05 &        $-$0.01 &        $-$0.42 & CEMP-no        & 1 & \citet{cohen2013} \\
HE~2345$-$1919      &  5617 &  4.46 & $-$0.17 &  $-$2.46 &        \nodata &  $+$0.20 &     0.00 &  $+$0.20 &        $-$0.18 &        $-$0.51 &                & 1 & \citet{barklem2005} \\
HE~2347$-$1334      &  4453 &  0.95 &    2.94 &  $-$2.56 &        \nodata &  $-$0.54 &  $+$0.75 &  $+$0.21 &        $-$0.11 &        $-$0.83 &                & 1 & \citet{barklem2005} \\
HE~2347$-$1448      &  6162 &  3.98 &    0.47 &  $-$2.31 &        \nodata &  $+$0.46 &     0.00 &  $+$0.46 &        $+$0.18 &        $-$0.21 &                & 1 & \citet{barklem2005} \\
HE~2356$-$0410      &  5170 &  2.45 &    1.70 &  $-$3.19 &        $+$1.75 &  $+$2.27 &  $+$0.02 &  $+$2.29 &        $-$0.90 &        $-$0.80 & CEMP-no        & 1 & \citet{yong2013} \\
HE~2357$-$0701      &  5142 &  2.40 &    1.74 &  $-$3.17 &        $+$0.87 &  $+$0.26 &  $+$0.01 &  $+$0.27 &        \nodata &        $-$1.34 &                & 1 & \citet{cohen2013} \\
HK17435$-$00532     &  5200 &  2.15 &    2.01 &  $-$2.23 &        \nodata &  $+$0.77 &  $+$0.01 &  $+$0.78 &        $+$0.41 &        $+$0.86 & CEMP           & 0 & \citet{roederer2008b} \\
LP625$-$44          &  5500 &  2.80 &    1.46 &  $-$2.71 &        $+$1.00 &  $+$2.10 &  $+$0.02 &  $+$2.12 &        $+$1.22 &        $+$2.74 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
LP~815$-$43         &  6533 &  4.25 &    0.31 &  $-$2.67 &        \nodata &  $+$0.22 &     0.00 &  $+$0.22 &        $-$0.01 &        \nodata &                & 1 & \citet{akerman2004} \\
SDSS~J0002$+$29     &  6150 &  4.00 &    0.45 &  $-$3.26 &        \nodata &  $+$2.63 &     0.00 &  $+$2.63 &        \nodata &        $+$1.84 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J0018$-$09     &  4600 &  5.00 & $-$1.05 &  $-$2.65 &        \nodata &  $-$0.88 &     0.00 &  $-$0.88 &        \nodata &        \nodata &                & 1 & \citet{aoki2013b} \\
SDSS~J0036$-$10     &  6479 &  4.31 &    0.23 &  $-$2.60 &        \nodata &  $+$2.32 &     0.00 &  $+$2.32 &        \nodata &        $+$0.40 & CEMP           & 1 & \citet{yong2013} \\
SDSS~J0126$+$06     &  6900 &  4.00 &    0.65 &  $-$3.01 &        \nodata &  $+$3.08 &     0.00 &  $+$3.08 &        \nodata &        $+$3.20 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J0140$+$23     &  5703 &  3.36 &    0.96 &  $-$4.09 &        \nodata &  $+$1.57 &     0.00 &  $+$1.57 &        \nodata & $\leq$ $-$0.04 & CEMP-no        & 1 & \citet{yong2013} \\
SDSS~J0259$+$00     &  4550 &  5.00 & $-$1.07 &  $-$3.31 &        \nodata &  $-$0.02 &     0.00 &  $-$0.02 &        \nodata &        \nodata &                & 1 & \citet{aoki2013b} \\
SDSS~J0308$+$05     &  5950 &  4.00 &    0.39 &  $-$2.19 &        \nodata &  $+$2.36 &     0.00 &  $+$2.36 &        \nodata &        \nodata & CEMP           & 1 & \citet{aoki2013b} \\
SDSS~J0351$+$10     &  5450 &  3.60 &    0.64 &  $-$3.18 &        \nodata &  $+$1.55 &     0.00 &  $+$1.55 &        \nodata &        \nodata & CEMP-no        & 1 & \citet{aoki2013b} \\
SDSS~J0629$+$83     &  5550 &  4.00 &    0.27 &  $-$2.82 &        \nodata &  $+$2.09 &     0.00 &  $+$2.09 &        \nodata &        \nodata & CEMP           & 1 & \citet{aoki2013b} \\
SDSS~J0711$+$67     &  5350 &  3.00 &    1.21 &  $-$2.91 &        \nodata &  $+$1.98 &  $+$0.01 &  $+$1.99 &        \nodata &        $+$0.82 & CEMP           & 0 & \citet{aoki2013b} \\
SDSS~J0723$+$36     &  5150 &  2.20 &    1.94 &  $-$3.32 &        \nodata &  $+$1.79 &  $+$0.02 &  $+$1.81 &        \nodata &        \nodata & CEMP-no        & 1 & \citet{aoki2013b} \\
SDSS~J0741$+$67     &  5200 &  2.50 &    1.66 &  $-$2.87 &        \nodata &  $+$0.74 &  $+$0.01 &  $+$0.75 &        \nodata &        $+$0.26 & CEMP           & 1 & \citet{aoki2013b} \\
SDSS~J0817$+$26     &  6300 &  4.00 &    0.49 &  $-$3.16 &        \nodata &  $+$2.41 &     0.00 &  $+$2.41 &        \nodata &        $+$0.77 & CEMP           & 0 & \citet{aoki2008} \\
SDSS~J0858$+$35     &  5200 &  2.50 &    1.66 &  $-$2.53 &        \nodata &  $+$0.30 &  $+$0.01 &  $+$0.31 &        \nodata &        $-$0.02 &                & 1 & \citet{aoki2013b} \\
SDSS~J0912$+$02     &  6500 &  4.50 &    0.05 &  $-$2.50 &        $+$1.75 &  $+$2.17 &     0.00 &  $+$2.17 &        \nodata &        $+$1.49 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
SDSS~J0918$+$37     &  6463 &  4.34 &    0.20 &  $-$2.98 &        \nodata &  $+$2.82 &     0.00 &  $+$2.82 &        \nodata &        $+$1.70 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
SDSS~J0924$+$40     &  6196 &  3.77 &    0.69 &  $-$2.68 &        \nodata &  $+$2.72 &     0.00 &  $+$2.72 &        \nodata &        $+$1.73 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
SDSS~J1029$+$17     &  5811 &  4.00 &    0.35 &  $-$4.99 & $\leq$ $+$0.20 &  $+$0.70 &     0.00 &  $+$0.70 &        \nodata &        \nodata & CEMP           & 1 & \citet{caffau2011b} \\
SDSS~J1036$+$12     &  6000 &  4.00 &    0.41 &  $-$3.20 &        $+$1.29 &  $+$1.47 &     0.00 &  $+$1.47 &        \nodata &        $+$1.17 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
SDSS~J1114$+$18     &  6200 &  4.00 &    0.47 &  $-$3.35 &        \nodata &  $+$3.25 &     0.00 &  $+$3.25 &        \nodata &        $+$1.62 & CEMP-$s$/$rs$  & 0 & \citet{spite2013} \\
SDSS~J1143$+$20     &  6240 &  4.00 &    0.48 &  $-$3.15 &        \nodata &  $+$2.75 &     0.00 &  $+$2.75 &        \nodata &        $+$1.84 & CEMP-$s$/$rs$  & 0 & \citet{spite2013} \\
SDSS~J1241$-$08     &  5150 &  2.50 &    1.64 &  $-$2.73 &        \nodata &  $+$0.50 &  $+$0.01 &  $+$0.51 &        \nodata &        $-$0.45 &                & 1 & \citet{aoki2013b} \\
SDSS~J1242$-$03     &  5150 &  2.50 &    1.64 &  $-$2.77 &        \nodata &  $+$0.64 &  $+$0.01 &  $+$0.65 &        \nodata &        $-$0.11 &                & 1 & \citet{aoki2013b} \\
SDSS~J1245$-$07     &  6100 &  4.00 &    0.44 &  $-$3.17 &        \nodata &  $+$2.53 &     0.00 &  $+$2.53 &        \nodata &        $+$2.09 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J1349$-$02     &  6200 &  4.00 &    0.47 &  $-$3.00 &        $+$1.60 &  $+$2.82 &     0.00 &  $+$2.82 &        \nodata &        $+$2.17 & CEMP-$s$/$rs$  & 0 & \citet{masseron2012} \\
SDSS~J1422$+$00     &  5200 &  2.20 &    1.96 &  $-$3.03 &        \nodata &  $+$1.70 &  $+$0.01 &  $+$1.71 &        \nodata &        $-$1.18 & CEMP-no        & 1 & \citet{aoki2013b} \\
SDSS~J1612$+$04     &  5350 &  3.30 &    0.91 &  $-$2.86 &        \nodata &  $+$0.63 &     0.00 &  $+$0.63 &        \nodata &        $+$0.05 &                & 1 & \citet{aoki2013b} \\
SDSS~J1613$+$53     &  5350 &  2.10 &    2.11 &  $-$3.33 &        \nodata &  $+$2.09 &  $+$0.02 &  $+$2.11 &        \nodata &        $+$0.03 & CEMP           & 1 & \citet{aoki2013b} \\
SDSS~J1626$+$14     &  6400 &  4.00 &    0.52 &  $-$2.99 &        \nodata &  $+$2.86 &     0.00 &  $+$2.86 &        \nodata &        $+$1.69 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J1646$+$28     &  6100 &  4.00 &    0.44 &  $-$3.05 &        \nodata &  $+$2.52 &     0.00 &  $+$2.52 &        \nodata &        $+$1.78 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J1703$+$28     &  5100 &  4.80 & $-$0.67 &  $-$3.21 &        \nodata &  $+$0.28 &     0.00 &  $+$0.28 &        \nodata &        \nodata &                & 1 & \citet{aoki2013b} \\
SDSS~J1707$+$58     &  6700 &  4.20 &    0.40 &  $-$2.52 &        \nodata &  $+$2.14 &     0.00 &  $+$2.14 &        \nodata &        $+$3.40 & CEMP-$s$/$rs$  & 0 & \citet{aoki2008} \\
SDSS~J1734$+$43     &  5200 &  2.70 &    1.46 &  $-$2.51 &        \nodata &  $+$1.78 &  $+$0.02 &  $+$1.80 &        \nodata &        $+$1.61 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J1746$+$24     &  5350 &  2.60 &    1.61 &  $-$3.17 &        \nodata &  $+$1.24 &  $+$0.01 &  $+$1.25 &        \nodata &        $+$0.26 & CEMP           & 1 & \citet{aoki2013b} \\
SDSS~J1836$+$63     &  5350 &  3.00 &    1.21 &  $-$2.85 &        \nodata &  $+$2.02 &  $+$0.01 &  $+$2.03 &        \nodata &        $+$2.37 & CEMP-$s$/$rs$  & 0 & \citet{aoki2013b} \\
SDSS~J2047$+$00     &  6383 &  4.36 &    0.16 &  $-$2.36 &        \nodata &  $+$2.00 &     0.00 &  $+$2.00 &        \nodata &        $+$1.70 & CEMP-$s$/$rs$  & 0 & \citet{yong2013} \\
SDSS~J2206$-$09     &  5100 &  2.10 &    2.03 &  $-$3.17 &        \nodata &  $+$0.64 &  $+$0.01 &  $+$0.65 &        \nodata &        $-$0.85 &                & 1 & \citet{aoki2013b} \\
SDSS~J2209$-$00     &  6440 &  4.00 &    0.53 &  $-$4.00 &        \nodata &  $+$2.56 &     0.00 &  $+$2.56 &        \nodata & $\leq$ $+$1.05 & CEMP-no        & 1 & \citet{spite2013} \\
SDSS~J2357$-$00     &  5200 &  4.80 & $-$0.64 &  $-$3.20 &        \nodata &  $+$0.57 &     0.00 &  $+$0.57 &        \nodata &        $+$1.33 &                & 0 & \citet{aoki2013b} \\
\enddata
\tablecomments{Class column: \\ 
CEMP:      \cfe~$\geq$~$+$0.7 \\
CEMP-no:   \cfe~$\geq$~$+$0.7 and \abund{Ba}{Fe}~$\leq$~0.0, or a published
light-element enrichment pattern that clearly suggests CEMP-no status.  \\
CEMP-s/rs: \cfe~$\geq$~$+$0.7 and \abund{Ba}{Fe}~$\geq$~1.0 \\
I/O rejection flag: \\
``1'' for accepted stars ([Ba/Fe]$<+0.6$, [Ba/Sr]$<$0.0, 
and upper limits for [Ba/Fe]) \\
``0'' for stars rejected on the CEMP-star frequency 
calculations ([Ba/Fe]$>+$1.0 and [Ba/Sr]$>$0.0) \\
}
\end{deluxetable}
